X-ray properties of the young open clusters HM1 and IC2944/2948

Using XMM data, we study for the first time the X-ray emission of HM1 and IC2944/2948. Low-mass, pre-main-sequence objects with an age of a few Myr are detected, as well as a few background or foreground objects. Most massive stars in both clusters display the usual high-energy properties of that type of objects, though with log(Lx/Lbol) apparently lower in HM1 than in IC2944/2948. Compared with studies of other clusters, it seems that a low signal-to-noise ratio at soft energies, due to the high extinction, may be the main cause of this difference. In HM1, the two Wolf-Rayet stars show contrasting behaviors: WR89 is extremely bright, but much softer than WR87. It remains to be seen whether wind-wind collisions or magnetically confined winds can explain these emissions. In IC2944/2948, the X-ray sources concentrate around HD101205; a group of massive stars to the north of this object is isolated, suggesting that there exist two subclusters in the field-of-view.

==> (inline-0) <==
\begin{tabular}{>{\footnotesize}l >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c | >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c }
  \hline
XID & RA & DEC & RA(cor) & DEC(cor) &CR(MOS1) & CR(MOS2) & CR(pn) & $HR_1$(pn) & $HR_2$(pn)  \\
  \hline
1    & 11:38:20.023  & -63:22:22.04   & 11:38:20.473 & -63:22:22.45  & $107.288 \pm  1.936$ & $105.828 \pm  1.914$ & $398.641 \pm  4.006$ & $-0.355 \pm  0.010$ & $-0.742 \pm  0.012$  \\
2    & 11:37:47.998  & -63:19:23.55   & 11:37:48.448 & -63:19:23.96  & $ 65.630 \pm  1.697$ & $ 57.319 \pm  1.527$ & $228.961 \pm  3.346$ & $-0.503 \pm  0.013$ & $-0.803 \pm  0.019$  \\
3    & 11:38:09.387  & -63:11:47.36   & 11:38:09.837 & -63:11:47.77  & $ 35.349 \pm  2.487$ & $ 32.971 \pm  1.530$ & $123.280 \pm  3.266$ & $-0.537 \pm  0.022$ & $-0.890 \pm  0.040$  \\
4    & 11:39:49.856  & -63:28:43.21   & 11:39:50.306 & -63:28:43.62  & $ 52.690 \pm  1.966$ & $ 61.910 \pm  2.238$ & $                  $ & $                 $ & $                 $  \\
5    & 11:39:03.011  & -63:25:46.18   & 11:39:03.461 & -63:25:46.59  & $ 13.636 \pm  0.767$ & $ 13.394 \pm  0.777$ & $ 53.026 \pm  1.616$ & $-0.581 \pm  0.025$ & $-0.932 \pm  0.047$  \\
6    & 11:38:51.967  & -63:19:53.04   & 11:38:52.417 & -63:19:53.45  & $ 10.122 \pm  0.662$ & $ 11.064 \pm  0.682$ & $ 31.628 \pm  1.259$ & $ 0.984 \pm  0.032$ & $ 0.614 \pm  0.031$  \\
7    & 11:38:11.822  & -63:23:26.51   & 11:38:12.272 & -63:23:26.92  & $  6.764 \pm  0.539$ & $  5.843 \pm  0.478$ & $ 26.483 \pm  1.103$ & $-0.672 \pm  0.032$ & $-0.948 \pm  0.076$  \\
8    & 11:38:22.073  & -63:12:01.77   & 11:38:22.523 & -63:12:02.18  & $                  $ & $  6.446 \pm  0.701$ & $ 28.101 \pm  1.617$ & $-0.618 \pm  0.046$ & $-0.732 \pm  0.171$  \\
9    & 11:38:22.394  & -63:22:53.35   & 11:38:22.844 & -63:22:53.76  & $  5.702 \pm  0.523$ & $  7.011 \pm  0.775$ & $ 16.240 \pm  1.019$ & $ 0.243 \pm  0.075$ & $-0.282 \pm  0.068$  \\
10   & 11:39:10.651  & -63:26:28.69   & 11:39:11.101 & -63:26:29.10  & $  6.416 \pm  0.588$ & $  6.542 \pm  0.627$ & $ 17.513 \pm  1.154$ & $ 0.338 \pm  0.078$ & $-0.036 \pm  0.074$  \\
11   & 11:36:37.351  & -63:21:02.86   & 11:36:37.801 & -63:21:03.27  & $ 27.623 \pm  1.830$ & $ 27.243 \pm  1.784$ & $ 70.639 \pm  6.799$ & $ 0.806 \pm  0.143$ & $ 0.580 \pm  0.071$  \\
12   & 11:38:55.304  & -63:24:04.37   & 11:38:55.754 & -63:24:04.78  & $  5.057 \pm  0.474$ & $  4.889 \pm  0.476$ & $ 16.764 \pm  0.967$ & $ 0.248 \pm  0.066$ & $-0.178 \pm  0.067$  \\
13   & 11:38:57.653  & -63:28:38.99   & 11:38:58.103 & -63:28:39.40  & $  5.957 \pm  0.659$ & $  7.660 \pm  0.752$ & $ 19.530 \pm  1.248$ & $ 0.414 \pm  0.063$ & $-0.522 \pm  0.072$  \\
14   & 11:38:59.882  & -63:28:40.90   & 11:39:00.332 & -63:28:41.31  & $  6.528 \pm  0.729$ & $  6.419 \pm  0.709$ & $ 15.502 \pm  1.186$ & $ 0.252 \pm  0.088$ & $-0.116 \pm  0.090$  \\
15   & 11:38:34.284  & -63:20:25.73   & 11:38:34.734 & -63:20:26.14  & $  3.352 \pm  0.394$ & $  5.437 \pm  0.494$ & $ 11.965 \pm  0.785$ & $ 0.152 \pm  0.074$ & $-0.191 \pm  0.080$  \\
16   & 11:37:27.675  & -63:17:15.97   & 11:37:28.125 & -63:17:16.38  & $  5.672 \pm  0.635$ & $  5.781 \pm  0.633$ & $ 16.266 \pm  1.167$ & $ 0.341 \pm  0.079$ & $-0.146 \pm  0.083$  \\
17   & 11:39:38.623  & -63:21:47.60   & 11:39:39.073 & -63:21:48.01  & $  6.468 \pm  0.648$ & $  6.278 \pm  0.625$ & $ 16.539 \pm  1.115$ & $ 0.393 \pm  0.070$ & $-0.219 \pm  0.078$  \\
18   & 11:38:19.738  & -63:27:21.47   & 11:38:20.188 & -63:27:21.88  & $  3.495 \pm  0.438$ & $  3.951 \pm  0.457$ & $  9.437 \pm  0.792$ & $ 0.238 \pm  0.096$ & $-0.139 \pm  0.099$  \\
19   & 11:38:09.070  & -63:18:15.44   & 11:38:09.520 & -63:18:15.85  & $  3.409 \pm  0.423$ & $  3.131 \pm  0.386$ & $  8.668 \pm  0.720$ & $ 0.461 \pm  0.092$ & $-0.197 \pm  0.091$  \\
20   & 11:36:55.715  & -63:23:53.61   & 11:36:56.165 & -63:23:54.02  & $  4.591 \pm  0.628$ & $  3.243 \pm  0.951$ & $ 17.908 \pm  1.303$ & $-0.597 \pm  0.058$ & $-1.000 \pm  0.217$  \\
21   & 11:38:06.012  & -63:19:03.73   & 11:38:06.462 & -63:19:04.14  & $  2.460 \pm  0.379$ & $  2.098 \pm  0.328$ & $  7.123 \pm  0.675$ & $ 0.185 \pm  0.100$ & $-0.402 \pm  0.117$  \\
22   & 11:38:19.981  & -63:21:52.98   & 11:38:20.431 & -63:21:53.39  & $  2.051 \pm  0.400$ & $  0.886 \pm  0.354$ & $  5.560 \pm  0.876$ & $ 0.081 \pm  0.168$ & $-0.691 \pm  0.152$  \\
23   & 11:39:17.794  & -63:27:08.39   & 11:39:18.244 & -63:27:08.80  & $  4.294 \pm  0.542$ & $  5.211 \pm  0.618$ & $  9.502 \pm  0.910$ & $ 1.000 \pm  0.166$ & $ 0.843 \pm  0.058$  \\
24   & 11:37:56.815  & -63:08:55.52   & 11:37:57.265 & -63:08:55.93  & $  5.063 \pm  0.952$ & $  4.024 \pm  0.697$ & $ 20.195 \pm  1.828$ & $-0.532 \pm  0.077$ & $-0.283 \pm  0.210$  \\
25   & 11:38:51.010  & -63:22:41.92   & 11:38:51.460 & -63:22:42.33  & $  2.017 \pm  0.315$ & $  2.093 \pm  0.324$ & $  6.217 \pm  0.621$ & $ 0.053 \pm  0.106$ & $-0.316 \pm  0.132$  \\
26   & 11:37:24.786  & -63:20:03.50   & 11:37:25.236 & -63:20:03.91  & $  3.437 \pm  0.487$ & $  3.349 \pm  0.465$ & $  9.024 \pm  1.103$ & $ 0.253 \pm  0.130$ & $-0.314 \pm  0.149$  \\
27   & 11:39:31.889  & -63:24:07.93   & 11:39:32.339 & -63:24:08.34  & $  2.911 \pm  0.519$ & $  3.723 \pm  0.496$ & $ 10.600 \pm  0.920$ & $ 0.371 \pm  0.098$ & $-0.057 \pm  0.098$  \\
28   & 11:37:53.498  & -63:24:45.86   & 11:37:53.948 & -63:24:46.27  & $  2.366 \pm  0.357$ & $  2.268 \pm  0.357$ & $  6.609 \pm  0.710$ & $ 0.292 \pm  0.122$ & $-0.105 \pm  0.125$  \\
29   & 11:38:48.768  & -63:25:54.41   & 11:38:49.218 & -63:25:54.82  & $  2.190 \pm  0.338$ & $  1.752 \pm  0.331$ & $  7.643 \pm  0.708$ & $ 0.358 \pm  0.102$ & $-0.202 \pm  0.107$  \\
30ext& 11:39:13.418  & -63:28:49.90   & 11:39:13.868 & -63:28:50.31  & $  9.032 \pm  0.939$ & $ 11.752 \pm  1.155$ & $ 25.190 \pm  1.779$ & $ 0.771 \pm  0.328$ & $ 0.910 \pm  0.035$  \\
31   & 11:38:16.930  & -63:20:17.86   & 11:38:17.380 & -63:20:18.27  & $  2.748 \pm  0.377$ & $  2.593 \pm  0.359$ & $  8.978 \pm  0.726$ & $ 0.266 \pm  0.087$ & $-0.420 \pm  0.093$  \\
32   & 11:37:11.679  & -63:33:02.30   & 11:37:12.129 & -63:33:02.71  & $  7.180 \pm  1.024$ & $  9.079 \pm  1.155$ & $ 20.982 \pm  3.133$ & $ 0.252 \pm  0.151$ & $-0.253 \pm  0.192$  \\
33   & 11:38:03.779  & -63:24:41.50   & 11:38:04.229 & -63:24:41.91  & $  2.887 \pm  0.411$ & $  2.633 \pm  0.358$ & $  6.798 \pm  0.658$ & $ 0.147 \pm  0.107$ & $-0.191 \pm  0.120$  \\
34   & 11:38:49.435  & -63:33:36.79   & 11:38:49.885 & -63:33:37.20  & $  4.250 \pm  0.657$ & $  3.799 \pm  0.705$ & $ 13.109 \pm  1.345$ & $ 0.209 \pm  0.115$ & $ 0.037 \pm  0.120$  \\
35   & 11:38:19.842  & -63:20:33.27   & 11:38:20.292 & -63:20:33.68  & $  3.153 \pm  0.407$ & $  3.179 \pm  0.403$ & $ 10.654 \pm  0.811$ & $ 0.197 \pm  0.079$ & $-0.569 \pm  0.088$  \\
36   & 11:38:20.480  & -63:19:47.33   & 11:38:20.930 & -63:19:47.74  & $  1.470 \pm  0.308$ & $  2.473 \pm  0.351$ & $  8.032 \pm  0.696$ & $-0.066 \pm  0.100$ & $-0.062 \pm  0.113$  \\
37   & 11:38:29.447  & -63:22:05.79   & 11:38:29.897 & -63:22:06.20  & $  2.464 \pm  0.350$ & $  1.985 \pm  0.313$ & $  4.818 \pm  0.578$ & $ 0.335 \pm  0.120$ & $-0.723 \pm  0.135$  \\
38   & 11:38:01.238  & -63:17:35.24   & 11:38:01.688 & -63:17:35.65  & $  3.014 \pm  0.434$ & $  2.708 \pm  0.381$ & $  7.824 \pm  0.763$ & $-0.053 \pm  0.097$ & $-0.605 \pm  0.143$  \\
39   & 11:37:17.756  & -63:13:20.24   & 11:37:18.206 & -63:13:20.65  & $  3.593 \pm  0.695$ & $  3.040 \pm  0.611$ & $ 11.458 \pm  1.201$ & $-0.199 \pm  0.099$ & $-0.762 \pm  0.185$  \\
40   & 11:39:10.614  & -63:24:08.93   & 11:39:11.064 & -63:24:09.34  & $  1.748 \pm  0.343$ & $  2.005 \pm  0.342$ & $  5.912 \pm  0.653$ & $ 0.340 \pm  0.117$ & $-0.345 \pm  0.131$  \\
41   & 11:38:35.061  & -63:11:30.71   & 11:38:35.511:& -63:11:31.12  & $                  $ & $  4.021 \pm  0.601$ & $ 13.871 \pm  1.413$ & $-0.450 \pm  0.089$ & $-0.407 \pm  0.221$  \\
42?  & 11:38:22.645  & -63:22:21.78   & 11:38:23.095 & -63:22:22.19  & $  0.805 \pm  0.479$ & $  2.027 \pm  0.560$ & $  1.663 \pm  0.680$ & $ 1.000 \pm  0.235$ & $-0.049 \pm  0.396$  \\
43   & 11:37:56.327  & -63:20:52.39   & 11:37:56.777 & -63:20:52.80  & $  2.543 \pm  0.373$ & $  1.655 \pm  0.294$ & $  6.533 \pm  0.721$ & $ 0.170 \pm  0.119$ & $-0.360 \pm  0.135$  \\
44   & 11:38:11.925  & -63:22:16.04   & 11:38:12.375 & -63:22:16.45  & $  1.893 \pm  0.339$ & $  1.474 \pm  0.323$ & $  7.369 \pm  0.685$ & $-0.034 \pm  0.093$ & $-0.716 \pm  0.120$  \\
45   & 11:38:15.902  & -63:19:53.33   & 11:38:16.352 & -63:19:53.74  & $  1.764 \pm  0.320$ & $  1.772 \pm  0.319$ & $  4.179 \pm  0.561$ & $ 0.188 \pm  0.138$ & $-0.530 \pm  0.166$  \\
46   & 11:38:17.348  & -63:21:32.26   & 11:38:17.798 & -63:21:32.67  & $  2.268 \pm  0.343$ & $  1.717 \pm  0.319$ & $  4.223 \pm  0.566$ & $ 1.000 \pm  0.352$ & $ 0.644 \pm  0.121$  \\
47   & 11:37:48.744  & -63:20:26.87   & 11:37:49.194 & -63:20:27.28  & $  2.235 \pm  0.371$ & $  2.677 \pm  0.384$ & $  6.034 \pm  0.692$ & $-0.058 \pm  0.112$ & $-0.620 \pm  0.177$  \\
48   & 11:39:13.154  & -63:23:22.77   & 11:39:13.604 & -63:23:23.18  & $  1.807 \pm  0.361$ & $  2.045 \pm  0.355$ & $  7.398 \pm  0.717$ & $ 0.036 \pm  0.109$ & $-0.089 \pm  0.123$  \\
49   & 11:40:04.613  & -63:24:57.55   & 11:40:05.063 & -63:24:57.96  & $  3.870 \pm  0.638$ & $  4.286 \pm  0.654$ & $                  $ & $                 $ & $                 $  \\
50   & 11:39:35.417  & -63:27:50.51   & 11:39:35.867 & -63:27:50.92  & $  3.016 \pm  0.508$ & $  4.642 \pm  0.636$ & $ 10.202 \pm  1.078$ & $ 0.070 \pm  0.112$ & $-0.101 \pm  0.138$  \\
51   & 11:38:25.257  & -63:18:56.40   & 11:38:25.707 & -63:18:56.81  & $  2.277 \pm  0.365$ & $  1.738 \pm  0.317$ & $  5.187 \pm  0.620$ & $ 0.087 \pm  0.134$ & $-0.243 \pm  0.148$  \\
52   & 11:38:24.109  & -63:23:02.80   & 11:38:24.559 & -63:23:03.21  & $  1.806 \pm  0.358$ & $  1.039 \pm  0.292$ & $  2.528 \pm  0.520$ & $-0.143 \pm  0.201$ & $-1.000 \pm  0.202$  \\
53   & 11:38:57.710  & -63:28:26.65   & 11:38:58.160 & -63:28:27.06  & $  2.104 \pm  0.469$ & $  1.530 \pm  0.464$ & $  3.950 \pm  0.773$ & $ 0.213 \pm  0.232$ & $-0.064 \pm  0.230$  \\
54   & 11:37:00.502  & -63:32:49.83   & 11:37:00.952 & -63:32:50.24  & $  0.346 \pm  0.384$ & $  0.090 \pm  0.347$ & $  6.032 \pm  1.343$ & $-0.970 \pm  0.096$ & $ 0.935 \pm  0.204$  \\
55   & 11:39:24.431  & -63:23:47.30   & 11:39:24.881 & -63:23:47.71  & $  2.825 \pm  0.424$ & $  2.884 \pm  0.428$ & $  6.197 \pm  1.653$ & $ 0.493 \pm  0.277$ & $-0.288 \pm  0.310$  \\
  \hline
  \end{tabular}
\begin{tabular}{>{\footnotesize}l >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c | >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c }
  \hline
XID & RA & DEC & RA(cor) & DEC(cor) &CR(MOS1) & CR(MOS2) & CR(pn) & $HR_1$(pn) & $HR_2$(pn)  \\
  \hline
56   & 11:39:44.751  & -63:27:28.25   & 11:39:45.201 & -63:27:28.66  & $  4.917 \pm  0.657$ & $  5.006 \pm  0.697$ & $ 14.656 \pm  2.183$ & $ 0.363 \pm  0.155$ & $-0.343 \pm  0.179$  \\
57   & 11:39:17.384  & -63:24:43.43   & 11:39:17.834 & -63:24:43.84  & $  1.380 \pm  0.384$ & $  2.070 \pm  0.381$ & $  7.085 \pm  0.748$ & $ 0.388 \pm  0.122$ & $-0.087 \pm  0.118$  \\
58   & 11:39:25.240  & -63:28:29.56   & 11:39:25.690 & -63:28:29.97  & $  3.473 \pm  0.574$ & $  4.042 \pm  0.646$ & $  9.022 \pm  1.066$ & $ 0.455 \pm  0.142$ & $ 0.047 \pm  0.126$  \\
59   & 11:39:23.700  & -63:28:27.27   & 11:39:24.150 & -63:28:27.68  & $  1.577 \pm  0.480$ & $  1.932 \pm  0.543$ & $  5.782 \pm  0.987$ & $ 0.384 \pm  0.177$ & $-0.085 \pm  0.199$  \\
60?  & 11:39:21.053  & -63:28:30.09   & 11:39:21.503 & -63:28:30.50  & $  2.114 \pm  0.579$ & $  1.575 \pm  0.541$ & $  5.000 \pm  0.928$ & $ 0.100 \pm  0.250$ & $ 0.283 \pm  0.200$  \\
61   & 11:38:57.915  & -63:24:10.33   & 11:38:58.365 & -63:24:10.74  & $  0.633 \pm  0.209$ & $  0.597 \pm  0.226$ & $  3.230 \pm  0.511$ & $ 0.212 \pm  0.147$ & $-1.000 \pm  0.195$  \\
62   & 11:38:50.831  & -63:26:54.73   & 11:38:51.281 & -63:26:55.14  & $  1.969 \pm  0.359$ & $  2.315 \pm  0.391$ & $  6.944 \pm  0.736$ & $ 0.137 \pm  0.112$ & $-0.344 \pm  0.136$  \\
63   & 11:37:54.435  & -63:21:46.83   & 11:37:54.885 & -63:21:47.24  & $  3.277 \pm  0.428$ & $  2.736 \pm  0.394$ & $ 16.916 \pm  2.866$ & $-0.241 \pm  0.170$ & $ 0.105 \pm  0.243$  \\
64   & 11:38:48.886  & -63:27:29.34   & 11:38:49.336 & -63:27:29.75  & $  1.379 \pm  0.403$ & $  1.986 \pm  0.370$ & $  5.097 \pm  0.637$ & $ 0.092 \pm  0.126$ & $-0.429 \pm  0.174$  \\
65   & 11:38:18.306  & -63:11:30.59   & 11:38:18.756 & -63:11:31.00  & $                  $ & $  2.857 \pm  0.540$ & $  8.555 \pm  1.117$ & $ 0.157 \pm  0.130$ & $-0.486 \pm  0.180$  \\
66   & 11:37:41.860  & -63:21:55.32   & 11:37:42.310 & -63:21:55.73  & $  1.299 \pm  0.301$ & $  1.460 \pm  0.308$ & $  4.756 \pm  0.602$ & $ 0.019 \pm  0.122$ & $-0.728 \pm  0.185$  \\
67   & 11:39:23.273  & -63:27:43.24   & 11:39:23.723 & -63:27:43.65  & $  2.146 \pm  0.447$ & $  3.189 \pm  0.543$ & $  6.764 \pm  0.843$ & $ 0.997 \pm  0.094$ & $ 0.363 \pm  0.111$  \\
68   & 11:37:09.985  & -63:21:42.15   & 11:37:10.435 & -63:21:42.56  & $  1.737 \pm  0.399$ & $  1.853 \pm  0.418$ & $  5.326 \pm  0.803$ & $-0.127 \pm  0.161$ & $-0.014 \pm  0.205$  \\
69   & 11:37:36.944  & -63:21:04.88   & 11:37:37.394 & -63:21:05.29  & $  1.543 \pm  0.316$ & $  1.236 \pm  0.286$ & $  5.655 \pm  0.770$ & $ 0.005 \pm  0.145$ & $-0.225 \pm  0.184$  \\
70   & 11:39:48.754  & -63:24:10.51   & 11:39:49.204 & -63:24:10.92  & $  1.290 \pm  0.359$ & $  1.672 \pm  0.406$ & $  5.296 \pm  0.784$ & $ 0.102 \pm  0.145$ & $-0.391 \pm  0.214$  \\
71   & 11:39:19.543  & -63:28:35.86   & 11:39:19.993 & -63:28:36.27  & $  1.653 \pm  0.452$ & $  1.281 \pm  0.379$ & $  3.310 \pm  0.730$ & $ 0.017 \pm  0.204$ & $-0.511 \pm  0.367$  \\
72   & 11:37:09.016  & -63:20:05.51   & 11:37:09.466 & -63:20:05.92  & $  2.028 \pm  0.436$ & $  1.627 \pm  0.391$ & $  5.399 \pm  0.823$ & $-0.220 \pm  0.144$ & $-0.313 \pm  0.263$  \\
73   & 11:37:30.632  & -63:18:42.57   & 11:37:31.082 & -63:18:42.98  & $  2.012 \pm  0.405$ & $  1.194 \pm  0.323$ & $  3.275 \pm  0.731$ & $ 1.000 \pm  0.591$ & $ 0.744 \pm  0.155$  \\
74   & 11:37:02.158  & -63:13:26.38   & 11:37:02.608 & -63:13:26.79  & $  3.515 \pm  0.776$ & $  2.795 \pm  0.667$ & $  9.129 \pm  1.339$ & $ 0.280 \pm  0.139$ & $-0.285 \pm  0.196$  \\
75   & 11:39:02.083  & -63:21:42.35   & 11:39:02.533 & -63:21:42.76  & $  1.508 \pm  0.289$ & $  1.419 \pm  0.291$ & $  9.038 \pm  1.745$ & $-0.087 \pm  0.179$ & $-0.791 \pm  0.334$  \\
76   & 11:39:59.987  & -63:26:38.53   & 11:40:00.437 & -63:26:38.94  & $  5.777 \pm  0.799$ & $  5.412 \pm  0.792$ & $                  $ & $                 $ & $                 $  \\
77   & 11:39:45.560  & -63:28:40.08   & 11:39:46.010 & -63:28:40.49  & $  9.337 \pm  0.900$ & $ 12.156 \pm  1.049$ & $ 41.961 \pm  2.062$ & $-0.518 \pm  0.042$ & $-0.674 \pm  0.107$  \\
78   & 11:38:30.404  & -63:22:53.85   & 11:38:30.854 & -63:22:54.26  & $  0.574 \pm  0.221$ & $  0.809 \pm  0.231$ & $  2.870 \pm  0.494$ & $ 0.104 \pm  0.174$ & $-0.518 \pm  0.232$  \\
79   & 11:38:34.220  & -63:22:02.62   & 11:38:34.670 & -63:22:03.03  & $  1.362 \pm  0.277$ & $  0.315 \pm  0.171$ & $  3.042 \pm  0.482$ & $ 0.268 \pm  0.158$ & $-0.813 \pm  0.182$  \\
80   & 11:39:28.968  & -63:24:38.02   & 11:39:29.418 & -63:24:38.43  & $  1.655 \pm  0.396$ & $  1.568 \pm  0.363$ & $  3.363 \pm  0.632$ & $-0.024 \pm  0.231$ & $ 0.175 \pm  0.220$  \\
81   & 11:39:12.223  & -63:31:14.42   & 11:39:12.673 & -63:31:14.83  & $  1.238 \pm  0.365$ & $  1.791 \pm  0.481$ & $  6.143 \pm  0.776$ & $-0.420 \pm  0.116$ & $-1.000 \pm  0.177$  \\
82   & 11:38:15.332  & -63:23:41.28   & 11:38:15.782 & -63:23:41.69  & $  0.587 \pm  0.234$ & $  0.745 \pm  0.253$ & $  1.658 \pm  0.442$ & $-0.358 \pm  0.222$ & $-1.000 \pm  0.833$  \\
83   & 11:38:20.999  & -63:24:02.37   & 11:38:21.449 & -63:24:02.78  & $  0.729 \pm  0.222$ & $  0.951 \pm  0.261$ & $  3.352 \pm  0.506$ & $ 0.133 \pm  0.145$ & $-0.829 \pm  0.198$  \\
84   & 11:37:40.536  & -63:18:43.20   & 11:37:40.986 & -63:18:43.61  & $  1.186 \pm  0.422$ & $  0.797 \pm  0.661$ & $  5.112 \pm  0.679$ & $-0.006 \pm  0.131$ & $-0.542 \pm  0.196$  \\
85   & 11:38:17.088  & -63:17:21.43   & 11:38:17.538 & -63:17:21.84  & $  1.319 \pm  0.290$ & $  1.301 \pm  0.284$ & $  3.079 \pm  0.517$ & $ 0.170 \pm  0.180$ & $-0.274 \pm  0.212$  \\
86   & 11:37:41.542  & -63:20:05.24   & 11:37:41.992 & -63:20:05.65  & $  1.664 \pm  0.340$ & $  1.493 \pm  0.331$ & $  5.933 \pm  0.721$ & $-0.164 \pm  0.133$ & $-0.077 \pm  0.165$  \\
87   & 11:38:57.795  & -63:18:33.70   & 11:38:58.245 & -63:18:34.11  & $  0.921 \pm  0.263$ & $  0.714 \pm  0.229$ & $  2.307 \pm  0.443$ & $-0.125 \pm  0.182$ & $-0.903 \pm  0.291$  \\
88   & 11:39:49.208  & -63:29:35.80   & 11:39:49.658 & -63:29:36.21  & $  3.602 \pm  0.658$ & $  3.762 \pm  0.715$ & $                  $ & $                 $ & $                 $  \\
89   & 11:38:39.480  & -63:23:10.79   & 11:38:39.930 & -63:23:11.20  & $  0.985 \pm  0.239$ & $  1.140 \pm  0.260$ & $  3.396 \pm  0.494$ & $ 0.470 \pm  0.150$ & $-0.561 \pm  0.157$  \\
90   & 11:39:05.396  & -63:12:10.72   & 11:39:05.846 & -63:12:11.13  & $                  $ & $  2.022 \pm  0.489$ & $  8.826 \pm  1.120$ & $ 0.258 \pm  0.140$ & $-0.030 \pm  0.149$  \\
91   & 11:36:58.770  & -63:29:07.77   & 11:36:59.220 & -63:29:08.18  & $  3.730 \pm  0.691$ & $  3.130 \pm  0.680$ & $  8.704 \pm  1.323$ & $ 0.213 \pm  0.148$ & $-0.298 \pm  0.206$  \\
92   & 11:37:57.722  & -63:21:25.55   & 11:37:58.172 & -63:21:25.96  & $  1.603 \pm  0.319$ & $  1.746 \pm  0.318$ & $  3.668 \pm  0.547$ & $-0.046 \pm  0.173$ & $-0.019 \pm  0.192$  \\
93   & 11:39:10.169  & -63:22:50.12   & 11:39:10.619 & -63:22:50.53  & $  1.464 \pm  0.298$ & $  0.974 \pm  0.250$ & $  2.699 \pm  0.499$ & $ 0.449 \pm  0.206$ & $-0.275 \pm  0.211$  \\
94   & 11:38:15.173  & -63:22:20.59   & 11:38:15.623 & -63:22:21.00  & $  1.541 \pm  0.362$ & $  1.398 \pm  0.354$ & $  3.953 \pm  0.696$ & $-0.293 \pm  0.175$ & $-0.399 \pm  0.274$  \\
95   & 11:38:11.619  & -63:20:22.09   & 11:38:12.069 & -63:20:22.50  & $  1.090 \pm  0.271$ & $  1.140 \pm  0.271$ & $  3.245 \pm  0.527$ & $ 0.289 \pm  0.181$ & $-0.348 \pm  0.186$  \\
96   & 11:38:21.993  & -63:32:02.64   & 11:38:22.443 & -63:32:03.05  & $  1.536 \pm  0.382$ & $  2.087 \pm  0.502$ & $  4.767 \pm  0.789$ & $ 0.095 \pm  0.157$ & $-0.510 \pm  0.251$  \\
97   & 11:37:00.845  & -63:20:44.87   & 11:37:01.295 & -63:20:45.28  & $  1.659 \pm  0.442$ & $  1.684 \pm  0.455$ & $  7.237 \pm  0.960$ & $ 0.315 \pm  0.131$ & $-0.340 \pm  0.171$  \\
98   & 11:37:10.517  & -63:19:22.21   & 11:37:10.967 & -63:19:22.62  & $  1.647 \pm  0.520$ & $  1.445 \pm  0.399$ & $  7.288 \pm  1.272$ & $ 0.139 \pm  0.183$ & $-0.301 \pm  0.229$  \\
99   & 11:37:59.546  & -63:20:01.32   & 11:37:59.996 & -63:20:01.73  & $  1.129 \pm  0.302$ & $  1.392 \pm  0.296$ & $  3.706 \pm  0.653$ & $-0.085 \pm  0.191$ & $-0.187 \pm  0.241$  \\
100  & 11:38:11.427  & -63:19:14.73   & 11:38:11.877 & -63:19:15.14  & $  1.358 \pm  0.293$ & $  1.335 \pm  0.291$ & $  3.217 \pm  0.532$ & $ 0.039 \pm  0.181$ & $-0.194 \pm  0.215$  \\
101  & 11:38:11.215  & -63:25:37.17   & 11:38:11.665 & -63:25:37.58  & $  2.122 \pm  0.360$ & $  1.254 \pm  0.372$ & $  4.966 \pm  1.464$ & $ 0.377 \pm  0.298$ & $-0.349 \pm  0.363$  \\
102  & 11:37:43.381  & -63:22:35.07   & 11:37:43.831 & -63:22:35.48  & $  1.179 \pm  0.281$ & $  1.307 \pm  0.293$ & $  2.539 \pm  0.481$ & $-0.065 \pm  0.171$ & $-1.000 \pm  0.345$  \\
103  & 11:38:02.814  & -63:24:58.63   & 11:38:03.264 & -63:24:59.04  & $  0.870 \pm  0.271$ & $  0.860 \pm  0.248$ & $  2.189 \pm  0.417$ & $                 $ & $ 1.000 \pm  0.053$  \\
104  & 11:39:17.686  & -63:27:59.58   & 11:39:18.136 & -63:27:59.99  & $  2.666 \pm  0.487$ & $  2.175 \pm  0.470$ & $  4.492 \pm  0.770$ & $ 0.396 \pm  0.188$ & $-0.073 \pm  0.195$  \\
105  & 11:39:06.722  & -63:19:00.60   & 11:39:07.172 & -63:19:01.01  & $  0.649 \pm  0.226$ & $  0.928 \pm  0.255$ & $  2.783 \pm  0.505$ & $-0.283 \pm  0.165$ & $-0.532 \pm  0.372$  \\
106  & 11:37:57.991  & -63:18:59.39   & 11:37:58.441 & -63:18:59.80  & $  0.401 \pm  0.184$ & $  0.669 \pm  0.234$ & $  2.533 \pm  0.469$ & $-0.904 \pm  0.127$ & $ 0.101 \pm  0.975$  \\
107? & 11:38:20.835  & -63:23:06.67   & 11:38:21.285 & -63:23:07.08  & $  1.174 \pm  0.308$ & $  0.147 \pm  0.240$ & $  2.414 \pm  1.557$ & $-0.498 \pm  0.602$ & $-1.000 \pm  0.937$  \\
108  & 11:37:12.746  & -63:21:25.09   & 11:37:13.196 & -63:21:25.50  & $  1.738 \pm  0.414$ & $  0.740 \pm  0.285$ & $  4.140 \pm  0.723$ & $ 0.264 \pm  0.159$ & $-0.683 \pm  0.264$  \\
109  & 11:37:05.357  & -63:27:16.24   & 11:37:05.807 & -63:27:16.65  & $  1.790 \pm  0.482$ & $  1.372 \pm  0.418$ & $  5.771 \pm  0.904$ & $-0.748 \pm  0.111$ & $-0.125 \pm  0.568$  \\
110  & 11:38:55.751  & -63:22:46.90   & 11:38:56.201 & -63:22:47.31  & $  1.032 \pm  0.271$ & $  0.500 \pm  0.195$ & $  3.573 \pm  0.538$ & $-0.278 \pm  0.149$ & $-0.227 \pm  0.240$  \\
  \hline
  \end{tabular}
\begin{tabular}{>{\footnotesize}l >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c | >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c }
  \hline
XID & RA & DEC & RA(cor) & DEC(cor) &CR(MOS1) & CR(MOS2) & CR(pn) & $HR_1$(pn) & $HR_2$(pn)  \\
  \hline
111  & 11:38:06.927  & -63:17:29.33  :& 11:38:07.377 & -63:17:29.74  & $  1.051 \pm  0.282$ & $  0.574 \pm  0.208$ & $  2.755 \pm  0.596$ & $-0.180 \pm  0.252$ & $ 0.187 \pm  0.273$  \\
112  & 11:38:19.110  & -63:12:13.79   & 11:38:19.560 & -63:12:14.20  & $                  $ & $  2.622 \pm  0.544$ & $  7.241 \pm  1.109$ & $ 0.338 \pm  0.369$ & $ 0.610 \pm  0.125$  \\
113  & 11:37:52.239  & -63:29:31.00   & 11:37:52.689 & -63:29:31.41  & $  0.710 \pm  0.248$ & $  1.887 \pm  0.456$ & $  3.636 \pm  0.678$ & $ 0.204 \pm  0.173$ & $-0.628 \pm  0.277$  \\
114  & 11:38:17.961  & -63:20:58.08   & 11:38:18.411:& -63:20:58.49  & $  1.115 \pm  0.306$ & $  1.426 \pm  0.317$ & $  3.261 \pm  0.546$ & $ 0.721 \pm  0.215$ & $-0.085 \pm  0.165$  \\
115  & 11:37:34.888  & -63:21:47.72   & 11:37:35.338 & -63:21:48.13  & $  1.264 \pm  0.273$ & $  0.296 \pm  0.188$ & $  1.957 \pm  0.426$ & $-0.669 \pm  0.191$ & $-0.821 \pm  0.753$  \\
116  & 11:37:25.504  & -63:13:38.18   & 11:37:25.954 & -63:13:38.59  & $  1.466 \pm  0.497$ & $  2.274 \pm  0.513$ & $  5.485 \pm  0.971$ & $ 0.401 \pm  0.212$ & $ 0.189 \pm  0.179$  \\
117  & 11:38:15.840  & -63:20:57.49   & 11:38:16.290 & -63:20:57.90  & $  1.582 \pm  0.309$ & $  0.916 \pm  0.262$ & $  1.910 \pm  0.435$ & $ 1.000 \pm  0.323$ & $ 0.591 \pm  0.206$  \\
118  & 11:37:33.574  & -63:32:09.65   & 11:37:34.024 & -63:32:10.06  & $  1.352 \pm  0.424$ & $  0.529 \pm  0.341$ & $  3.540 \pm  0.766$ & $-0.180 \pm  0.195$ & $-0.892 \pm  0.465$  \\
119  & 11:38:21.663  & -63:26:05.67   & 11:38:22.113 & -63:26:06.08  & $  0.768 \pm  0.303$ & $  0.858 \pm  0.254$ & $  2.644 \pm  0.454$ & $-0.058 \pm  0.159$ & $-1.000 \pm  0.267$  \\
120  & 11:38:58.077  & -63:29:44.98   & 11:38:58.527 & -63:29:45.39  & $  2.144 \pm  0.406$ & $  1.315 \pm  0.389$ & $  7.815 \pm  1.323$ & $ 0.193 \pm  0.179$ & $-0.223 \pm  0.215$  \\
121  & 11:37:38.128  & -63:30:22.71   & 11:37:38.578 & -63:30:23.12  & $  2.212 \pm  0.469$ & $  1.732 \pm  0.449$ & $  6.265 \pm  0.908$ & $-0.083 \pm  0.148$ & $-0.163 \pm  0.212$  \\
122  & 11:39:18.258  & -63:19:28.18   & 11:39:18.708 & -63:19:28.59  & $  1.139 \pm  0.284$ & $  0.448 \pm  0.191$ & $  1.985 \pm  0.495$ & $-0.230 \pm  0.224$ & $-0.423 \pm  0.485$  \\
123  & 11:36:25.713  & -63:25:05.84   & 11:36:26.163 & -63:25:06.25  & $  1.086 \pm  0.518$ & $  2.874 \pm  0.749$ & $  3.601 \pm  0.966$ & $-0.742 \pm  0.198$ & $-1.000 \pm  2.111$  \\
124? & 11:38:19.610  & -63:21:36.69   & 11:38:20.060 & -63:21:37.10  & $  0.362 \pm  0.217$ & $  0.146 \pm  0.177$ & $  2.780 \pm  0.575$ & $-0.072 \pm  0.200$ & $-0.720 \pm  0.301$  \\
125  & 11:38:28.186  & -63:25:12.84   & 11:38:28.636 & -63:25:13.25  & $  0.658 \pm  0.202$ & $  0.452 \pm  0.196$ & $  1.025 \pm  0.338$ & $ 0.001 \pm  0.286$ & $-1.000 \pm  0.655$  \\
126  & 11:37:21.517  & -63:30:25.99   & 11:37:21.967 & -63:30:26.40  & $  4.347 \pm  0.740$ & $  3.577 \pm  0.700$ & $ 13.188 \pm  2.497$ & $ 0.855 \pm  0.286$ & $ 0.501 \pm  0.150$  \\
127  & 11:38:58.907  & -63:28:11.03   & 11:38:59.357 & -63:28:11.44  & $  0.982 \pm  0.330$ & $  1.629 \pm  0.404$ & $  2.585 \pm  0.592$ & $ 0.415 \pm  0.252$ & $-0.150 \pm  0.261$  \\
128? & 11:38:59.015  & -63:28:54.62   & 11:38:59.465 & -63:28:55.03  & $  0.718 \pm  0.351$ & $  1.466 \pm  0.454$ & $  1.869 \pm  0.614$ & $ 0.743 \pm  0.285$ & $-0.703 \pm  0.367$  \\
129  & 11:40:08.980  & -63:15:30.27   & 11:40:09.430 & -63:15:30.68  & $                  $ & $  3.978 \pm  0.726$ & $                  $ & $                 $ & $                 $  \\
130  & 11:39:11.550  & -63:14:28.25   & 11:39:12.000 & -63:14:28.66  & $                  $ & $  1.193 \pm  0.320$ & $  3.889 \pm  0.731$ & $ 0.199 \pm  0.199$ & $-0.054 \pm  0.229$  \\
131  & 11:39:19.328  & -63:25:17.90   & 11:39:19.778 & -63:25:18.31  & $  0.813 \pm  0.360$ & $  0.652 \pm  0.249$ & $  3.531 \pm  0.692$ & $ 0.214 \pm  0.210$ & $-0.315 \pm  0.244$  \\
132  & 11:37:51.107  & -63:31:00.27   & 11:37:51.557 & -63:31:00.68  & $  1.622 \pm  0.400$ & $  1.164 \pm  0.405$ & $  4.832 \pm  0.794$ & $-0.221 \pm  0.152$ & $-0.397 \pm  0.305$  \\
133  & 11:38:35.386  & -63:29:20.42   & 11:38:35.836 & -63:29:20.83  & $  1.509 \pm  0.355$ & $  0.933 \pm  0.336$ & $  3.094 \pm  0.596$ & $-0.011 \pm  0.215$ & $-0.012 \pm  0.248$  \\
134? & 11:38:23.968  & -63:22:00.53   & 11:38:24.418 & -63:22:00.94  & $  1.130 \pm  0.317$ & $  1.007 \pm  0.320$ & $  2.567 \pm  0.617$ & $ 0.000 \pm  0.251$ & $-0.585 \pm  0.282$  \\
135  & 11:39:55.370  & -63:25:54.47   & 11:39:55.820 & -63:25:54.88  & $  1.527 \pm  0.426$ & $  2.593 \pm  0.538$ & $  5.571 \pm  0.899$ & $-0.043 \pm  0.150$ & $-0.496 \pm  0.272$  \\
136  & 11:38:31.374  & -63:28:24.51   & 11:38:31.824 & -63:28:24.92  & $  1.141 \pm  0.316$ & $  0.979 \pm  0.293$ & $  3.801 \pm  0.586$ & $-0.071 \pm  0.151$ & $-0.401 \pm  0.242$  \\
137  & 11:37:53.545  & -63:19:01.20   & 11:37:53.995 & -63:19:01.61  & $  0.878 \pm  0.289$ & $  1.073 \pm  0.292$ & $  3.631 \pm  0.592$ & $-0.220 \pm  0.162$ & $-0.469 \pm  0.254$  \\
138  & 11:38:18.118  & -63:23:14.24   & 11:38:18.568 & -63:23:14.65  & $  1.300 \pm  0.307$ & $  1.239 \pm  0.317$ & $  2.956 \pm  0.594$ & $-0.081 \pm  0.226$ & $-0.135 \pm  0.259$  \\
139  & 11:38:39.609  & -63:14:13.41   & 11:38:40.059 & -63:14:13.82  & $                  $ & $  0.814 \pm  0.271$ & $  2.268 \pm  0.563$ & $ 0.090 \pm  0.240$ & $-0.378 \pm  0.366$  \\
140  & 11:38:04.190  & -63:22:46.02   & 11:38:04.640 & -63:22:46.43  & $  0.334 \pm  0.178$ & $  0.514 \pm  0.226$ & $  1.693 \pm  0.409$ & $-0.110 \pm  0.239$ & $-0.502 \pm  0.381$  \\
141  & 11:38:31.736  & -63:27:26.35   & 11:38:32.186 & -63:27:26.76  & $  0.380 \pm  0.198$ & $  0.552 \pm  0.225$ & $  1.759 \pm  0.401$ & $ 0.118 \pm  0.214$ & $-1.000 \pm  0.292$  \\
142  & 11:40:01.395  & -63:23:42.84   & 11:40:01.845 & -63:23:43.25  & $  1.223 \pm  0.429$ & $  1.728 \pm  0.432$ & $  5.147 \pm  0.867$ & $ 0.235 \pm  0.159$ & $-0.544 \pm  0.235$  \\
143  & 11:37:49.879  & -63:23:58.07   & 11:37:50.329 & -63:23:58.48  & $  0.428 \pm  0.211$ & $  0.629 \pm  0.211$ & $  2.336 \pm  0.553$ & $-0.385 \pm  0.222$ & $-0.894 \pm  0.406$  \\
144  & 11:38:09.046  & -63:10:51.80   & 11:38:09.496 & -63:10:52.21  & $  2.459 \pm  0.593$ & $  1.577 \pm  0.397$ & $  4.711 \pm  1.000$ & $-0.017 \pm  0.213$ & $-0.144 \pm  0.298$  \\
145  & 11:37:36.348  & -63:17:23.58   & 11:37:36.798 & -63:17:23.99  & $  0.463 \pm  0.246$ & $  0.794 \pm  0.281$ & $  1.820 \pm  0.646$ & $-0.387 \pm  0.335$ & $-0.405 \pm  0.720$  \\
146? & 11:39:45.988  & -63:28:34.24   & 11:39:46.438 & -63:28:34.65  & $  2.068 \pm  0.872$ & $  5.126 \pm  1.229$ & $ 17.413 \pm  2.579$ & $-0.316 \pm  0.138$ & $-0.703 \pm  0.196$  \\
147? & 11:39:45.613  & -63:28:14.26   & 11:39:46.063 & -63:28:14.67  & $  0.932 \pm  0.549$ & $  1.174 \pm  0.443$ & $  4.260 \pm  1.064$ & $-0.556 \pm  0.179$ & $-1.000 \pm  1.365$  \\
148  & 11:37:56.808  & -63:16:41.96   & 11:37:57.258 & -63:16:42.37  & $  1.057 \pm  0.299$ & $  0.805 \pm  0.246$ & $  3.326 \pm  0.646$ & $-0.222 \pm  0.234$ & $ 0.246 \pm  0.224$  \\
149  & 11:39:11.766  & -63:17:57.56   & 11:39:12.216 & -63:17:57.97  & $                  $ & $  0.941 \pm  0.272$ & $  2.909 \pm  0.542$ & $ 0.174 \pm  0.188$ & $-0.377 \pm  0.250$  \\
150  & 11:37:46.367  & -63:15:49.19   & 11:37:46.817 & -63:15:49.60  & $  1.234 \pm  0.383$ & $  1.343 \pm  0.349$ & $  3.032 \pm  0.671$ & $ 0.261 \pm  0.259$ & $-0.049 \pm  0.255$  \\
151  & 11:38:02.014  & -63:23:50.35   & 11:38:02.464 & -63:23:50.76  & $  1.289 \pm  0.283$ & $  1.003 \pm  0.263$ & $  3.312 \pm  0.537$ & $ 0.294 \pm  0.177$ & $-0.386 \pm  0.187$  \\
152  & 11:38:21.722  & -63:29:14.99   & 11:38:22.172 & -63:29:15.40  & $  0.722 \pm  0.288$ & $  1.369 \pm  0.390$ & $  3.104 \pm  0.590$ & $ 0.092 \pm  0.179$ & $-0.608 \pm  0.293$  \\
153  & 11:37:22.305  & -63:08:56.82   & 11:37:22.755 & -63:08:57.23  & $                  $ & $                  $ & $  8.910 \pm  1.478$ & $-0.793 \pm  0.111$ & $ 0.526 \pm  0.267$  \\
154  & 11:39:45.184  & -63:24:49.19   & 11:39:45.634 & -63:24:49.60  & $  0.441 \pm  0.278$ & $  0.758 \pm  0.305$ & $  2.519 \pm  0.609$ & $ 0.317 \pm  0.234$ & $-0.522 \pm  0.326$  \\
155  & 11:37:58.159  & -63:07:50.44   & 11:37:58.609 & -63:07:50.85  & $                  $ & $                  $ & $ 10.528 \pm  1.776$ & $ 0.509 \pm  0.160$ & $-0.354 \pm  0.206$  \\
156  & 11:37:59.834  & -63:17:20.45   & 11:38:00.284 & -63:17:20.86  & $  0.829 \pm  0.281$ & $  0.756 \pm  0.266$ & $  2.486 \pm  0.530$ & $-0.200 \pm  0.208$ & $-0.376 \pm  0.354$  \\
157  & 11:38:11.168  & -63:21:41.27   & 11:38:11.618 & -63:21:41.68  & $  0.483 \pm  0.226$ & $  0.817 \pm  0.258$ & $  2.212 \pm  0.432$ & $ 0.177 \pm  0.192$ & $-1.000 \pm  0.148$  \\
158  & 11:39:13.439  & -63:22:04.58   & 11:39:13.889 & -63:22:04.99  & $  0.573 \pm  0.224$ & $  0.620 \pm  0.229$ & $  1.562 \pm  0.395$ & $ 0.087 \pm  0.240$ & $-0.880 \pm  0.348$  \\
159  & 11:37:52.716  & -63:21:57.50   & 11:37:53.166 & -63:21:57.91  & $  1.360 \pm  0.326$ & $  1.199 \pm  0.313$ & $  3.635 \pm  0.681$ & $ 0.358 \pm  0.449$ & $ 0.547 \pm  0.163$  \\
160  & 11:38:28.685  & -63:14:14.01   & 11:38:29.135 & -63:14:14.42  & $                  $ & $  0.329 \pm  0.191$ & $  3.818 \pm  0.655$ & $-0.181 \pm  0.180$ & $-0.073 \pm  0.252$  \\
161  & 11:38:42.238  & -63:22:06.55   & 11:38:42.688 & -63:22:06.96  & $  0.384 \pm  0.189$ & $  0.253 \pm  0.199$ & $  1.906 \pm  0.396$ & $-0.148 \pm  0.198$ & $-0.724 \pm  0.329$  \\
162  & 11:38:52.607  & -63:19:23.71   & 11:38:53.057 & -63:19:24.12  & $  0.441 \pm  0.210$ & $  0.566 \pm  0.206$ & $  2.223 \pm  0.434$ & $ 0.088 \pm  0.187$ & $-0.819 \pm  0.264$  \\
163  & 11:38:55.693  & -63:28:58.32   & 11:38:56.143 & -63:28:58.73  & $  0.754 \pm  0.287$ & $  0.556 \pm  0.268$ & $  1.569 \pm  0.530$ & $-0.324 \pm  0.281$ & $-1.000 \pm  1.099$  \\
164  & 11:38:26.727  & -63:20:32.66   & 11:38:27.177 & -63:20:33.07  & $  0.356 \pm  0.169$ & $  0.266 \pm  0.164$ & $  1.788 \pm  0.414$ & $ 0.214 \pm  0.243$ & $-0.518 \pm  0.282$  \\
165  & 11:38:42.229  & -63:24:56.00   & 11:38:42.679 & -63:24:56.41  & $  0.787 \pm  0.279$ & $  0.582 \pm  0.221$ & $  2.100 \pm  0.450$ & $ 0.068 \pm  0.210$ & $-0.522 \pm  0.314$  \\
  \hline
  \end{tabular}
\begin{tabular}{>{\footnotesize}l >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c | >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c }
  \hline
XID & RA & DEC & RA(cor) & DEC(cor) &CR(MOS1) & CR(MOS2) & CR(pn) & $HR_1$(pn) & $HR_2$(pn)  \\
  \hline
166  & 11:37:36.678  & -63:20:07.31   & 11:37:37.128 & -63:20:07.72  & $  1.190 \pm  0.819$ & $  0.567 \pm  0.277$ & $  2.453 \pm  0.498$ & $ 0.364 \pm  0.197$ & $-0.826 \pm  0.231$  \\
167  & 11:36:40.208  & -63:14:16.18   & 11:36:40.658 & -63:14:16.59  & $  3.707 \pm  1.204$ & $  3.462 \pm  0.835$ & $  9.210 \pm  1.557$ & $ 0.232 \pm  0.198$ & $ 0.099 \pm  0.185$  \\
168? & 11:39:12.799  & -63:28:39.13   & 11:39:13.249 & -63:28:39.54  & $  1.538 \pm  0.457$ & $  2.202 \pm  0.546$ & $  5.996 \pm  0.921$ & $ 0.651 \pm  1.940$ & $ 0.966 \pm  0.056$  \\
169  & 11:37:43.688  & -63:25:46.97   & 11:37:44.138 & -63:25:47.38  & $  0.923 \pm  0.278$ & $  0.543 \pm  0.221$ & $                  $ & $                 $ & $                 $  \\
170  & 11:38:04.260  & -63:33:45.89   & 11:38:04.710 & -63:33:46.30  & $  0.514 \pm  0.385$ & $  0.428 \pm  0.354$ & $  3.438 \pm  0.684$ & $-0.492 \pm  0.174$ & $-1.000 \pm  0.445$  \\
171  & 11:39:37.741  & -63:29:13.73   & 11:39:38.191 & -63:29:14.14  & $  1.121 \pm  0.412$ & $  0.969 \pm  0.395$ & $  2.897 \pm  0.779$ & $ 0.144 \pm  0.251$ & $-0.445 \pm  0.409$  \\
172  & 11:38:08.646  & -63:12:15.40   & 11:38:09.096 & -63:12:15.81  & $                  $ & $  0.910 \pm  0.373$ & $  1.709 \pm  0.635$ & $-0.777 \pm  0.270$ & $-1.000 \pm  1.815$  \\
173  & 11:38:25.812  & -63:26:49.78   & 11:38:26.262 & -63:26:50.19  & $  1.418 \pm  0.295$ & $  1.110 \pm  0.275$ & $  3.463 \pm  1.573$ & $                 $ & $ 1.000 \pm  0.277$  \\
174  & 11:37:40.070  & -63:19:05.91   & 11:37:40.520 & -63:19:06.32  & $                  $ & $  0.065 \pm  0.354$ & $  2.588 \pm  0.542$ & $ 0.158 \pm  0.238$ & $-0.204 \pm  0.253$  \\
175  & 11:39:27.194  & -63:26:57.66   & 11:39:27.644 & -63:26:58.07  & $  0.856 \pm  0.323$ & $  1.160 \pm  0.343$ & $  1.999 \pm  0.573$ & $-0.411 \pm  0.274$ & $ 0.058 \pm  0.471$  \\
176  & 11:39:02.262  & -63:22:57.45   & 11:39:02.712 & -63:22:57.86  & $  0.939 \pm  0.283$ & $  0.648 \pm  0.220$ & $  2.462 \pm  0.481$ & $-0.114 \pm  0.207$ & $-0.229 \pm  0.281$  \\
177  & 11:38:04.720  & -63:26:54.64   & 11:38:05.170 & -63:26:55.05  & $  1.041 \pm  0.271$ & $  0.845 \pm  0.243$ & $  2.747 \pm  1.023$ & $-0.365 \pm  0.486$ & $ 0.490 \pm  0.430$  \\
178  & 11:38:21.976  & -63:27:37.73   & 11:38:22.426 & -63:27:38.14  & $  0.731 \pm  0.215$ & $  0.279 \pm  0.174$ & $  2.059 \pm  0.804$ & $-1.000 \pm  0.203$ & $                 $  \\
179  & 11:37:08.855  & -63:22:48.09   & 11:37:09.305 & -63:22:48.50  & $  0.603 \pm  0.284$ & $  0.608 \pm  0.263$ & $  2.379 \pm  0.723$ & $ 0.266 \pm  0.216$ & $-1.000 \pm  0.685$  \\
180  & 11:37:03.194  & -63:19:06.20   & 11:37:03.644 & -63:19:06.61  & $  1.146 \pm  0.381$ & $  0.760 \pm  0.278$ & $  3.701 \pm  1.671$ & $-0.713 \pm  0.354$ & $ 0.142 \pm  1.070$  \\
181  & 11:39:40.956  & -63:27:00.54   & 11:39:41.406 & -63:27:00.95  & $  1.220 \pm  0.407$ & $  1.872 \pm  0.606$ & $  4.080 \pm  0.780$ & $ 0.230 \pm  0.200$ & $-0.330 \pm  0.243$  \\
182  & 11:38:14.972  & -63:23:09.19   & 11:38:15.422 & -63:23:09.60  & $  0.521 \pm  0.221$ & $  0.530 \pm  0.220$ & $  1.346 \pm  0.440$ & $-0.117 \pm  0.329$ & $-0.494 \pm  0.477$  \\
183? & 11:38:11.844  & -63:12:04.80   & 11:38:12.294 & -63:12:05.21  & $                  $ & $  0.876 \pm  0.416$ & $  4.296 \pm  0.982$ & $-0.120 \pm  0.222$ & $-0.426 \pm  0.354$  \\
184  & 11:36:29.462  & -63:17:30.41   & 11:36:29.912 & -63:17:30.82  & $  1.831 \pm  0.731$ & $  0.918 \pm  0.545$ & $  3.936 \pm  1.305$ & $ 0.667 \pm  0.298$ & $-0.369 \pm  0.404$  \\
185  & 11:39:43.155  & -63:29:46.40   & 11:39:43.605 & -63:29:46.81  & $  1.902 \pm  0.514$ & $  2.419 \pm  0.568$ & $                  $ & $                 $ & $                 $  \\
186? & 11:38:04.782  & -63:08:10.55   & 11:38:05.232 & -63:08:10.96  & $                  $ & $  2.178 \pm  0.707$ & $  3.509 \pm  1.319$ & $ 0.278 \pm  0.379$ & $ 0.023 \pm  0.438$  \\
187  & 11:37:06.520  & -63:15:25.19   & 11:37:06.970 & -63:15:25.60  & $  1.996 \pm  0.534$ & $  1.200 \pm  0.429$ & $  4.764 \pm  0.922$ & $ 0.460 \pm  0.169$ & $-0.641 \pm  0.269$  \\
188? & 11:39:53.009  & -63:28:01.26   & 11:39:53.459 & -63:28:01.67  & $  1.847 \pm  0.568$ & $  1.714 \pm  0.503$ & $                  $ & $                 $ & $                 $  \\
189  & 11:37:50.098  & -63:12:27.42   & 11:37:50.548 & -63:12:27.83  & $  1.135 \pm  0.429$ & $  0.849 \pm  0.353$ & $  1.666 \pm  0.591$ & $-0.337 \pm  0.288$ & $-1.000 \pm  1.188$  \\
190  & 11:37:19.677  & -63:22:49.52   & 11:37:20.127 & -63:22:49.93  & $  1.080 \pm  0.343$ & $  1.016 \pm  0.309$ & $  1.579 \pm  0.447$ & $ 0.128 \pm  0.271$ & $-0.919 \pm  0.358$  \\
191  & 11:37:27.453  & -63:23:15.17   & 11:37:27.903 & -63:23:15.58  & $  0.774 \pm  0.250$ & $  0.689 \pm  0.280$ & $  1.973 \pm  0.532$ & $ 0.208 \pm  0.276$ & $-0.174 \pm  0.347$  \\
192  & 11:37:13.007  & -63:17:05.20   & 11:37:13.457 & -63:17:05.61  & $  1.232 \pm  0.388$ & $  0.642 \pm  0.321$ & $  2.483 \pm  0.693$ & $ 0.063 \pm  0.287$ & $-0.034 \pm  0.362$  \\
193  & 11:38:20.400  & -63:18:04.48   & 11:38:20.850 & -63:18:04.89  & $  0.656 \pm  0.217$ & $  0.391 \pm  0.189$ & $  2.019 \pm  0.598$ & $ 0.617 \pm  0.281$ & $-0.412 \pm  0.340$  \\
194  & 11:39:02.271  & -63:34:30.75   & 11:39:02.721 & -63:34:31.16  & $  0.288 \pm  0.295$ & $  1.831 \pm  0.579$ & $  3.992 \pm  0.958$ & $-0.237 \pm  0.190$ & $-1.000 \pm  0.750$  \\
195  & 11:37:13.370  & -63:19:27.22   & 11:37:13.820 & -63:19:27.63  & $  1.314 \pm  0.376$ & $  0.762 \pm  0.301$ & $  2.255 \pm  0.723$ & $ 0.011 \pm  0.316$ & $-0.240 \pm  0.464$  \\
196? & 11:38:15.833  & -63:11:43.62   & 11:38:16.283 & -63:11:44.03  & $                  $ & $  0.705 \pm  0.298$ & $  2.573 \pm  0.802$ & $-0.358 \pm  0.287$ & $-0.452 \pm  0.640$  \\
197  & 11:39:41.905  & -63:16:33.00   & 11:39:42.355 & -63:16:33.41  & $  1.363 \pm  0.383$ & $  0.950 \pm  0.356$ & $  2.548 \pm  0.653$ & $-0.125 \pm  0.229$ & $-0.574 \pm  0.492$  \\
198  & 11:38:34.494  & -63:14:42.50   & 11:38:34.944 & -63:14:42.91  & $                  $ & $  0.608 \pm  0.238$ & $  1.259 \pm  0.468$ & $-0.023 \pm  0.362$ & $-1.000 \pm  0.350$  \\
199  & 11:40:11.553  & -63:22:20.31   & 11:40:12.003 & -63:22:20.72  & $  1.195 \pm  0.420$ & $  1.603 \pm  0.474$ & $  3.138 \pm  0.830$ & $-0.391 \pm  0.232$ & $-0.043 \pm  0.481$  \\
200  & 11:38:08.375  & -63:20:02.25   & 11:38:08.825 & -63:20:02.66  & $  0.493 \pm  0.206$ & $  0.429 \pm  0.193$ & $  1.566 \pm  0.420$ & $-0.056 \pm  0.269$ & $-0.339 \pm  0.401$  \\
201  & 11:38:08.047  & -63:12:45.69   & 11:38:08.497 & -63:12:46.10  & $                  $ & $  1.180 \pm  0.399$ & $  4.827 \pm  0.856$ & $-0.064 \pm  0.179$ & $-0.145 \pm  0.255$  \\
202  & 11:38:17.085  & -63:31:35.42   & 11:38:17.535 & -63:31:35.83  & $  0.442 \pm  0.254$ & $  0.445 \pm  0.302$ & $  2.490 \pm  0.528$ & $ 0.071 \pm  0.197$ & $-1.000 \pm  0.295$  \\
203  & 11:39:13.987  & -63:18:57.43   & 11:39:14.437 & -63:18:57.84  & $  1.198 \pm  0.313$ & $  1.623 \pm  0.571$ & $  6.048 \pm  1.653$ & $-0.211 \pm  0.233$ & $-1.000 \pm  0.711$  \\
204  & 11:38:16.418  & -63:24:54.41   & 11:38:16.868 & -63:24:54.82  & $  0.410 \pm  0.175$ & $  0.243 \pm  0.191$ & $  2.052 \pm  0.445$ & $-0.372 \pm  0.204$ & $-0.512 \pm  0.444$  \\
205  & 11:39:30.137  & -63:21:10.65   & 11:39:30.587 & -63:21:11.06  & $  0.315 \pm  0.246$ & $  0.721 \pm  0.242$ & $  1.115 \pm  0.408$ & $-0.306 \pm  0.351$ & $-0.379 \pm  0.727$  \\
206  & 11:38:11.451  & -63:22:57.73   & 11:38:11.901 & -63:22:58.14  & $  0.452 \pm  0.209$ & $  0.705 \pm  0.252$ & $  1.835 \pm  0.465$ & $ 0.184 \pm  0.317$ & $-0.146 \pm  0.279$  \\
207  & 11:38:38.617  & -63:24:57.65   & 11:38:39.067 & -63:24:58.06  & $  0.483 \pm  0.187$ & $  0.601 \pm  0.231$ & $  1.417 \pm  0.379$ & $-0.085 \pm  0.264$ & $-0.698 \pm  0.390$  \\
208  & 11:38:42.090  & -63:27:21.31   & 11:38:42.540 & -63:27:21.72  & $  0.428 \pm  0.218$ & $  0.174 \pm  0.171$ & $  1.383 \pm  0.381$ & $-0.131 \pm  0.261$ & $-0.863 \pm  0.434$  \\
209  & 11:39:53.804  & -63:30:22.01   & 11:39:54.254 & -63:30:22.42  & $  2.197 \pm  0.596$ & $  2.106 \pm  0.575$ & $                  $ & $                 $ & $                 $  \\
210  & 11:37:14.025  & -63:23:42.48   & 11:37:14.475 & -63:23:42.89  & $  0.543 \pm  0.262$ & $  0.462 \pm  0.265$ & $  2.628 \pm  0.626$ & $-0.822 \pm  0.186$ & $-1.000 \pm  2.760$  \\
211  & 11:36:13.533  & -63:19:28.44  :& 11:36:13.983 & -63:19:28.85  & $                  $ & $                  $ & $  6.143 \pm  1.443$ & $-0.351 \pm  0.215$ & $ 0.170 \pm  0.343$  \\
212  & 11:38:48.529  & -63:28:18.49   & 11:38:48.979 & -63:28:18.90  & $  0.266 \pm  0.247$ & $  1.393 \pm  0.368$ & $  3.482 \pm  0.613$ & $ 0.231 \pm  0.173$ & $-0.444 \pm  0.233$  \\
213? & 11:38:32.330  & -63:11:27.44   & 11:38:32.780 & -63:11:27.85  & $                  $ & $  0.975 \pm  0.387$ & $  4.849 \pm  1.298$ & $ 0.155 \pm  0.427$ & $ 0.393 \pm  0.253$  \\
214? & 11:38:21.207  & -63:11:11.17   & 11:38:21.657 & -63:11:11.58  & $                  $ & $  0.976 \pm  0.382$ & $  2.100 \pm  0.843$ & $ 0.384 \pm  0.472$ & $-0.058 \pm  0.446$  \\
215  & 11:38:32.348  & -63:29:28.60   & 11:38:32.798 & -63:29:29.01  & $  0.406 \pm  0.234$ & $  0.769 \pm  0.367$ & $  2.612 \pm  0.575$ & $ 0.211 \pm  0.213$ & $-0.368 \pm  0.303$  \\
216  & 11:39:42.061  & -63:13:23.57   & 11:39:42.511 & -63:13:23.98  & $                  $ & $  1.828 \pm  0.506$ & $  4.428 \pm  1.029$ & $ 0.581 \pm  1.079$ & $ 0.894 \pm  0.123$  \\
217  & 11:39:13.832  & -63:28:08.12   & 11:39:14.282 & -63:28:08.53  & $  0.323 \pm  0.248$ & $  1.547 \pm  0.407$ & $  1.488 \pm  0.520$ & $ 0.968 \pm  0.188$ & $-0.622 \pm  0.397$  \\
218  & 11:38:25.845  & -63:24:18.40   & 11:38:26.295 & -63:24:18.81  & $  0.800 \pm  0.211$ & $  0.790 \pm  0.220$ & $  0.942 \pm  0.330$ & $ 1.000 \pm  1.427$ & $ 0.728 \pm  0.298$  \\
219  & 11:39:51.449  & -63:22:45.55   & 11:39:51.899 & -63:22:45.96  & $  0.933 \pm  0.361$ & $  1.405 \pm  0.401$ & $  5.090 \pm  2.241$ & $ 0.240 \pm  0.383$ & $-1.000 \pm  0.698$  \\
220  & 11:37:48.609  & -63:21:17.49   & 11:37:49.059 & -63:21:17.90  & $  0.669 \pm  0.237$ & $  0.670 \pm  0.215$ & $  2.163 \pm  0.537$ & $-0.034 \pm  0.243$ & $-0.389 \pm  0.385$  \\
  \hline
  \end{tabular}
  \end{sidewaystable*}

  \addtocounter{table}{-1}

  \begin{sidewaystable*}[htb]
  \tiny
  \centering
  \caption{Continued.}
  \begin{tabular}{>{\footnotesize}l >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c | >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c }
  \hline
XID & RA & DEC & RA(cor) & DEC(cor) &CR(MOS1) & CR(MOS2) & CR(pn) & $HR_1$(pn) & $HR_2$(pn)  \\
  \hline
221  & 11:39:02.103  & -63:31:41.19   & 11:39:02.553 & -63:31:41.60  & $  1.151 \pm  0.375$ & $  0.714 \pm  0.296$ & $  3.095 \pm  0.764$ & $ 0.159 \pm  0.301$ & $ 0.248 \pm  0.260$  \\
222  & 11:39:29.209  & -63:30:13.84   & 11:39:29.659 & -63:30:14.25  & $  1.297 \pm  0.429$ & $  1.354 \pm  0.449$ & $  2.366 \pm  0.640$ & $-0.027 \pm  0.246$ & $-0.890 \pm  0.477$  \\
223  & 11:38:33.504  & -63:23:09.92   & 11:38:33.954 & -63:23:10.33  & $  0.569 \pm  0.205$ & $  0.384 \pm  0.186$ & $  1.709 \pm  0.422$ & $-0.120 \pm  0.257$ & $-0.223 \pm  0.354$  \\
224  & 11:38:09.867  & -63:27:04.90   & 11:38:10.317 & -63:27:05.31  & $  0.793 \pm  0.255$ & $  0.828 \pm  0.253$ & $  2.049 \pm  0.445$ & $-0.104 \pm  0.215$ & $-0.428 \pm  0.339$  \\
225  & 11:37:46.716  & -63:16:42.04   & 11:37:47.166 & -63:16:42.45  & $  0.290 \pm  0.242$ & $  0.574 \pm  0.239$ & $  2.415 \pm  0.542$ & $ 1.000 \pm  0.315$ & $ 0.599 \pm  0.191$  \\
226  & 11:38:00.471  & -63:18:27.03   & 11:38:00.921 & -63:18:27.44  & $  0.455 \pm  0.232$ & $  0.500 \pm  0.212$ & $  1.424 \pm  0.433$ & $ 0.592 \pm  0.344$ & $-0.441 \pm  0.321$  \\
227  & 11:37:43.057  & -63:28:37.36   & 11:37:43.507 & -63:28:37.77  & $  0.177 \pm  0.185$ & $  0.506 \pm  0.235$ & $  1.826 \pm  0.507$ & $ 0.101 \pm  0.235$ & $-1.000 \pm  0.546$  \\
228  & 11:39:30.055  & -63:22:58.18   & 11:39:30.505 & -63:22:58.59  & $  0.809 \pm  0.270$ & $  0.423 \pm  0.237$ & $  1.758 \pm  0.449$ & $-0.165 \pm  0.227$ & $-1.000 \pm  0.516$  \\
229  & 11:37:55.855  & -63:09:39.66   & 11:37:56.305 & -63:09:40.07  & $  1.945 \pm  0.632$ & $  1.899 \pm  0.576$ & $  4.822 \pm  1.098$ & $ 0.030 \pm  0.211$ & $-0.494 \pm  0.374$  \\
230  & 11:39:05.943  & -63:21:17.30   & 11:39:06.393 & -63:21:17.71  & $  0.480 \pm  0.219$ & $  0.261 \pm  0.156$ & $  1.671 \pm  0.428$ & $ 0.704 \pm  0.230$ & $-0.821 \pm  0.254$  \\
231  & 11:39:02.552  & -63:23:56.74   & 11:39:03.002 & -63:23:57.15  & $  0.614 \pm  0.223$ & $  0.659 \pm  0.232$ & $  1.476 \pm  0.395$ & $-0.216 \pm  0.252$ & $-0.597 \pm  0.504$  \\
232  & 11:38:30.084  & -63:27:48.49   & 11:38:30.534 & -63:27:48.90  & $  0.355 \pm  0.200$ & $  0.141 \pm  0.122$ & $  1.270 \pm  0.374$ & $-0.291 \pm  0.269$ & $-0.615 \pm  0.605$  \\
233  & 11:37:43.467  & -63:24:41.48   & 11:37:43.917 & -63:24:41.89  & $  0.288 \pm  0.214$ & $  0.888 \pm  0.263$ & $  1.125 \pm  0.401$ & $                 $ & $ 1.000 \pm  0.086$  \\
234  & 11:39:12.631  & -63:13:17.46   & 11:39:13.081 & -63:13:17.87  & $                  $ & $  1.086 \pm  0.335$ & $  3.725 \pm  0.775$ & $ 0.108 \pm  0.226$ & $ 0.038 \pm  0.249$  \\
235  & 11:37:23.330  & -63:30:45.05   & 11:37:23.78  & -63:30:45.46  & $  1.795 \pm  0.599$ & $  1.933 \pm  0.582$ & $                  $ & $                 $ & $                 $  \\
236  & 11:39:08.898  & -63:31:25.41   & 11:39:09.348 & -63:31:25.82  & $  1.302 \pm  0.438$ & $  0.776 \pm  0.367$ & $  2.432 \pm  0.729$ & $-0.087 \pm  0.356$ & $ 0.329 \pm  0.319$  \\
237? & 11:35:57.345  & -63:24:46.75   & 11:35:57.795 & -63:24:47.16  & $                  $ & $                  $ & $  6.272 \pm  1.573$ & $ 0.115 \pm  0.242$ & $-0.046 \pm  0.328$  \\
238  & 11:38:21.591  & -63:19:12.88   & 11:38:22.041 & -63:19:13.29  & $  0.352 \pm  0.195$ & $  0.565 \pm  0.220$ & $  0.593 \pm  0.291$ & $ 1.000 \pm  0.531$ & $-0.539 \pm  0.491$  \\
239  & 11:39:00.438  & -63:21:03.93   & 11:39:00.888 & -63:21:04.34  & $  0.692 \pm  0.246$ & $  0.413 \pm  0.186$ & $  2.214 \pm  0.454$ & $ 0.087 \pm  0.190$ & $-1.000 \pm  0.296$  \\
240  & 11:38:46.618  & -63:16:55.48   & 11:38:47.068 & -63:16:55.89  & $                  $ & $  0.449 \pm  0.200$ & $  1.891 \pm  0.418$ & $-0.229 \pm  0.205$ & $-0.804 \pm  0.397$  \\
241  & 11:37:01.731  & -63:21:08.48   & 11:37:02.181 & -63:21:08.89  & $  0.677 \pm  0.348$ & $  1.040 \pm  0.349$ & $  2.391 \pm  0.685$ & $-0.328 \pm  0.255$ & $-0.221 \pm  0.553$  \\
242  & 11:39:35.094  & -63:23:13.26   & 11:39:35.544 & -63:23:13.67  & $  0.722 \pm  0.310$ & $  0.313 \pm  0.269$ & $  2.098 \pm  0.553$ & $ 0.507 \pm  0.402$ & $ 0.291 \pm  0.246$  \\
243  & 11:39:16.891  & -63:28:20.63   & 11:39:17.341 & -63:28:21.04  & $  1.258 \pm  0.384$ & $  1.053 \pm  0.397$ & $  3.017 \pm  0.724$ & $ 1.000 \pm  0.506$ & $ 0.527 \pm  0.199$  \\
244  & 11:39:02.427  & -63:18:35.69   & 11:39:02.877 & -63:18:36.10  & $  1.147 \pm  0.310$ & $  0.526 \pm  0.213$ & $                  $ & $                 $ & $                 $  \\
245  & 11:39:44.386  & -63:24:11.47   & 11:39:44.836 & -63:24:11.88  & $  1.410 \pm  0.499$ & $  1.083 \pm  0.339$ & $  3.805 \pm  1.195$ & $ 0.014 \pm  0.311$ & $-0.185 \pm  0.453$  \\
246  & 11:40:13.184  & -63:25:01.40   & 11:40:13.634 & -63:25:01.81  & $  0.529 \pm  0.336$ & $  1.900 \pm  0.491$ & $                  $ & $                 $ & $                 $  \\
247  & 11:37:33.637  & -63:25:31.02   & 11:37:34.087 & -63:25:31.43  & $  0.932 \pm  0.334$ & $  0.317 \pm  0.184$ & $  2.427 \pm  0.461$ & $-0.026 \pm  0.183$ & $-0.951 \pm  0.227$  \\
248  & 11:38:55.921  & -63:19:13.69   & 11:38:56.371 & -63:19:14.10  & $  0.262 \pm  0.186$ & $  0.887 \pm  0.262$ & $  1.211 \pm  0.421$ & $ 0.430 \pm  0.291$ & $-1.000 \pm  0.528$  \\
249  & 11:39:14.775  & -63:14:59.86   & 11:39:15.225 & -63:15:00.27  & $                  $ & $  1.310 \pm  0.359$ & $  6.181 \pm  1.223$ & $ 0.413 \pm  0.203$ & $-0.234 \pm  0.233$  \\
250  & 11:36:49.809  & -63:16:21.58   & 11:36:50.259 & -63:16:21.99  & $  0.680 \pm  0.439$ & $  0.917 \pm  0.456$ & $  3.593 \pm  0.786$ & $-0.124 \pm  0.205$ & $-1.000 \pm  0.309$  \\
251  & 11:37:38.606  & -63:29:01.06   & 11:37:39.056 & -63:29:01.47  & $  0.837 \pm  0.322$ & $  0.893 \pm  0.333$ & $  1.340 \pm  0.546$ & $ 1.000 \pm  0.616$ & $ 0.624 \pm  0.275$  \\
252  & 11:39:22.003  & -63:19:19.77   & 11:39:22.453 & -63:19:20.18  & $  0.465 \pm  0.254$ & $  0.569 \pm  0.638$ & $  2.556 \pm  0.548$ & $ 1.000 \pm  0.159$ & $ 0.573 \pm  0.179$  \\
253  & 11:38:46.830  & -63:27:58.14   & 11:38:47.280 & -63:27:58.55  & $  0.589 \pm  0.240$ & $  0.381 \pm  0.206$ & $  1.278 \pm  0.445$ & $ 0.326 \pm  0.365$ & $-0.232 \pm  0.428$  \\
254  & 11:38:56.075  & -63:17:11.80   & 11:38:56.525 & -63:17:12.21  & $                  $ & $  0.467 \pm  0.226$ & $  1.522 \pm  0.439$ & $-0.209 \pm  0.293$ & $-0.121 \pm  0.458$  \\
255  & 11:39:33.463  & -63:29:36.62   & 11:39:33.913 & -63:29:37.03  & $  0.834 \pm  0.377$ & $  0.789 \pm  0.337$ & $  2.682 \pm  0.660$ & $-0.174 \pm  0.218$ & $-0.851 \pm  0.511$  \\
256  & 11:38:43.913  & -63:20:54.36   & 11:38:44.363 & -63:20:54.77  & $  0.408 \pm  0.182$ & $  0.196 \pm  0.165$ & $  1.472 \pm  0.362$ & $-0.066 \pm  0.223$ & $-1.000 \pm  0.433$  \\
257  & 11:37:52.245  & -63:17:34.25   & 11:37:52.695 & -63:17:34.66  & $  0.899 \pm  0.299$ & $  0.532 \pm  0.231$ & $  2.007 \pm  0.508$ & $ 0.218 \pm  0.317$ & $ 0.113 \pm  0.279$  \\
258  & 11:37:52.875  & -63:13:01.19   & 11:37:53.325 & -63:13:01.60  & $  2.409 \pm  0.527$ & $  0.707 \pm  0.333$ & $  4.107 \pm  0.832$ & $ 0.229 \pm  0.196$ & $-0.339 \pm  0.278$  \\
259  & 11:39:33.544  & -63:20:36.47   & 11:39:33.994 & -63:20:36.88  & $  0.600 \pm  0.284$ & $  0.607 \pm  0.238$ & $  0.909 \pm  0.397$ & $ 0.172 \pm  0.404$ & $-0.692 \pm  0.693$  \\
260  & 11:40:18.637  & -63:27:08.10   & 11:40:19.087 & -63:27:08.51  & $  1.831 \pm  0.626$ & $  2.270 \pm  0.598$ & $                  $ & $                 $ & $                 $  \\
261? & 11:38:51.552  & -63:15:12.68   & 11:38:52.002 & -63:15:13.09  & $                  $ & $  0.659 \pm  0.274$ & $  1.691 \pm  0.475$ & $ 0.069 \pm  0.261$ & $-0.883 \pm  0.432$  \\
262  & 11:38:53.048  & -63:18:40.86   & 11:38:53.498 & -63:18:41.27  & $  0.435 \pm  0.214$ & $  0.787 \pm  0.263$ & $  1.182 \pm  0.354$ & $-0.230 \pm  0.269$ & $-1.000 \pm  0.596$  \\
263  & 11:37:44.851  & -63:18:15.32   & 11:37:45.301 & -63:18:15.73  & $  0.102 \pm  0.374$ & $  0.935 \pm  0.275$ & $  1.727 \pm  0.481$ & $ 0.291 \pm  0.278$ & $-0.782 \pm  0.333$  \\
264  & 11:37:57.668  & -63:23:54.60   & 11:37:58.118 & -63:23:55.01  & $  0.472 \pm  0.212$ & $  0.453 \pm  0.195$ & $  1.275 \pm  0.378$ & $ 1.000 \pm  0.480$ & $ 0.762 \pm  0.260$  \\
265  & 11:38:54.500  & -63:15:54.84   & 11:38:54.950 & -63:15:55.25  & $                  $ & $  0.227 \pm  0.179$ & $  1.820 \pm  0.498$ & $-0.257 \pm  0.266$ & $-0.370 \pm  0.510$  \\
266  & 11:39:04.931  & -63:28:10.81   & 11:39:05.381 & -63:28:11.22  & $  1.093 \pm  0.320$ & $  0.933 \pm  0.337$ & $  1.162 \pm  0.808$ & $ 1.000 \pm  0.389$ & $-1.000 \pm  0.377$  \\
267? & 11:38:35.092  & -63:19:47.39   & 11:38:35.542 & -63:19:47.80  & $  0.307 \pm  0.208$ & $  0.142 \pm  0.162$ & $  1.248 \pm  0.377$ & $ 0.036 \pm  0.366$ & $ 0.072 \pm  0.353$  \\
268  & 11:36:42.796  & -63:22:49.97   & 11:36:43.246 & -63:22:50.38  & $  1.459 \pm  0.513$ & $  0.549 \pm  0.395$ & $  3.480 \pm  0.903$ & $ 0.057 \pm  0.225$ & $-0.494 \pm  0.452$  \\
269  & 11:39:12.860  & -63:21:33.46   & 11:39:13.310 & -63:21:33.87  & $  0.355 \pm  0.204$ & $  0.640 \pm  0.234$ & $  1.500 \pm  0.411$ & $ 0.291 \pm  0.348$ & $ 0.062 \pm  0.296$  \\
270? & 11:39:00.553  & -63:27:36.18   & 11:39:01.003 & -63:27:36.59  & $  0.676 \pm  0.265$ & $  0.318 \pm  0.247$ & $  1.715 \pm  0.489$ & $ 0.311 \pm  0.334$ & $ 0.098 \pm  0.311$  \\
271  & 11:37:49.773  & -63:21:39.58   & 11:37:50.223 & -63:21:39.99  & $  0.443 \pm  0.209$ & $  0.792 \pm  0.258$ & $  1.471 \pm  0.772$ & $-0.616 \pm  0.446$ & $-1.000 \pm  2.694$  \\
272  & 11:37:59.613  & -63:26:47.59   & 11:37:60.063 & -63:26:48.00  & $  0.480 \pm  0.288$ & $  0.075 \pm  0.292$ & $  1.466 \pm  0.493$ & $ 0.163 \pm  0.270$ & $-0.598 \pm  0.611$  \\
273? & 11:36:23.536  & -63:29:47.44   & 11:36:23.986 & -63:29:47.85  & $                  $ & $                  $ & $  4.668 \pm  1.363$ & $ 0.147 \pm  0.320$ & $ 0.238 \pm  0.307$  \\
274  & 11:36:11.576  & -63:30:01.71   & 11:36:12.026 & -63:30:02.12  & $                  $ & $                  $ & $  5.566 \pm  1.375$ & $ 0.115 \pm  0.213$ & $-0.373 \pm  0.399$  \\
275? & 11:38:23.794  & -63:21:38.24   & 11:38:24.244 & -63:21:38.65  & $  0.300 \pm  0.196$ & $  0.438 \pm  0.220$ & $  1.639 \pm  0.477$ & $-0.742 \pm  0.272$ & $ 0.087 \pm  0.770$  \\
  \hline
  \end{tabular}
  \end{sidewaystable*}

  \addtocounter{table}{-1}

  \begin{sidewaystable*}[htb]
  \tiny
  \centering
  \caption{Continued.}
  \begin{tabular}{>{\footnotesize}l >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c | >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c }
  \hline
XID & RA & DEC & RA(cor) & DEC(cor) &CR(MOS1) & CR(MOS2) & CR(pn) & $HR_1$(pn) & $HR_2$(pn)  \\
  \hline
276  & 11:39:51.943  & -63:21:39.93   & 11:39:52.393 & -63:21:40.34  & $  0.212 \pm  0.212$ & $  1.012 \pm  0.329$ & $  2.100 \pm  0.622$ & $ 0.106 \pm  0.268$ & $-0.413 \pm  0.468$  \\
277  & 11:39:27.304  & -63:29:35.52   & 11:39:27.754 & -63:29:35.93  & $  0.705 \pm  0.354$ & $  1.172 \pm  0.394$ & $  1.841 \pm  0.685$ & $ 0.223 \pm  0.444$ & $ 0.246 \pm  0.376$  \\
278? & 11:39:10.883  & -63:21:08.06   & 11:39:11.333 & -63:21:08.47  & $  0.446 \pm  0.189$ & $  0.434 \pm  0.222$ & $  1.573 \pm  0.429$ & $-0.106 \pm  0.272$ & $-0.383 \pm  0.422$  \\
279  & 11:38:18.898  & -63:09:37.49   & 11:38:19.348 & -63:09:37.90  & $                  $ & $  0.664 \pm  0.349$ & $  2.798 \pm  0.894$ & $-0.718 \pm  0.261$ & $ 0.315 \pm  0.655$  \\
280  & 11:36:45.189  & -63:11:23.84   & 11:36:45.639 & -63:11:24.25  & $                  $ & $                  $ & $  3.027 \pm  0.866$ & $ 0.080 \pm  0.273$ & $-1.000 \pm  0.335$  \\
281? & 11:39:31.166  & -63:17:01.09   & 11:39:31.616 & -63:17:01.50  & $                  $ & $  0.840 \pm  0.322$ & $  2.590 \pm  0.645$ & $ 0.698 \pm  0.250$ & $-0.177 \pm  0.270$  \\
282  & 11:38:02.751  & -63:09:46.23   & 11:38:03.201 & -63:09:46.64  & $  0.613 \pm  0.476$ & $  0.758 \pm  0.366$ & $  3.689 \pm  0.999$ & $-0.128 \pm  0.284$ & $ 0.103 \pm  0.355$  \\
283  & 11:39:11.425  & -63:21:52.70   & 11:39:11.875 & -63:21:53.11  & $  0.302 \pm  0.195$ & $  0.497 \pm  0.223$ & $  1.673 \pm  0.442$ & $ 0.038 \pm  0.279$ & $-0.108 \pm  0.353$  \\
284  & 11:37:53.096  & -63:26:06.14   & 11:37:53.546 & -63:26:6.55   & $  0.644 \pm  0.214$ & $  0.632 \pm  0.245$ & $  1.991 \pm  0.431$ & $ 0.094 \pm  0.202$ & $-1.000 \pm  0.292$  \\
285? & 11:38:39.078  & -63:07:37.03   & 11:38:39.528 & -63:07:37.44  & $                  $ & $  2.799 \pm  0.732$ & $                  $ & $                 $ & $                 $  \\
286  & 11:38:31.924  & -63:24:07.88   & 11:38:32.374 & -63:24:08.29  & $  0.605 \pm  0.234$ & $  0.976 \pm  0.254$ & $  1.743 \pm  0.431$ & $-0.027 \pm  0.314$ & $ 0.167 \pm  0.293$  \\
287  & 11:38:29.069  & -63:35:50.10   & 11:38:29.519 & -63:35:50.51  & $                  $ & $  1.559 \pm  0.584$ & $  4.680 \pm  1.125$ & $-0.503 \pm  0.208$ & $ 0.316 \pm  0.341$  \\
288  & 11:37:42.007  & -63:19:45.87   & 11:37:42.457 & -63:19:46.28  & $  0.709 \pm  0.273$ & $  0.684 \pm  0.265$ & $  0.229 \pm  0.311$ & $-1.000 \pm  0.602$ & $                 $  \\
289? & 11:37:23.713  & -63:30:12.38   & 11:37:24.163 & -63:30:12.79  & $  0.781 \pm  0.375$ & $  1.207 \pm  0.474$ & $  3.768 \pm  1.219$ & $ 1.000 \pm  0.902$ & $ 0.696 \pm  0.207$  \\
290  & 11:37:20.583  & -63:15:55.05   & 11:37:21.033 & -63:15:55.46  & $  0.348 \pm  0.344$ & $  0.978 \pm  0.362$ & $  1.756 \pm  0.529$ & $-0.677 \pm  0.280$ & $-1.000 \pm  1.263$  \\
291  & 11:39:09.452  & -63:19:09.57   & 11:39:09.902 & -63:19:09.98  & $  0.453 \pm  0.221$ & $  0.292 \pm  0.183$ & $  2.306 \pm  0.529$ & $-0.606 \pm  0.240$ & $ 0.461 \pm  0.325$  \\
292  & 11:38:36.812  & -63:30:19.67   & 11:38:37.262 & -63:30:20.08  & $  0.513 \pm  0.262$ & $  0.965 \pm  0.352$ & $  1.941 \pm  0.560$ & $-0.018 \pm  0.482$ & $ 0.606 \pm  0.247$  \\
293  & 11:38:06.029  & -63:32:08.03   & 11:38:06.479 & -63:32:08.44  & $  0.801 \pm  0.335$ & $  0.123 \pm  0.262$ & $  2.509 \pm  0.952$ & $ 0.405 \pm  0.353$ & $-0.047 \pm  0.444$  \\
294  & 11:37:26.497  & -63:28:24.60   & 11:37:26.947 & -63:28:25.01  & $  0.594 \pm  0.290$ & $  0.566 \pm  0.308$ & $  2.882 \pm  0.667$ & $-0.124 \pm  0.276$ & $ 0.298 \pm  0.260$  \\
295? & 11:40:03.187  & -63:14:57.47   & 11:40:03.637 & -63:14:57.88  & $                  $ & $  1.757 \pm  0.538$ & $                  $ & $                 $ & $                 $  \\
296  & 11:38:52.866  & -63:21:23.99   & 11:38:53.316 & -63:21:24.40  & $  0.406 \pm  0.204$ & $  0.923 \pm  0.249$ & $  1.682 \pm  1.084$ & $ 0.179 \pm  0.556$ & $-1.000 \pm  1.137$  \\
297  & 11:38:16.693  & -63:16:33.79   & 11:38:17.143 & -63:16:34.20  & $  0.002 \pm  0.103$ & $  0.203 \pm  0.133$ & $  1.670 \pm  0.405$ & $-0.196 \pm  0.232$ & $-0.606 \pm  0.422$  \\
298? & 11:38:02.798  & -63:17:44.40   & 11:38:03.248 & -63:17:44.81  & $  1.028 \pm  0.320$ & $  0.348 \pm  0.224$ & $  2.454 \pm  0.557$ & $-0.294 \pm  0.250$ & $ 0.049 \pm  0.330$  \\
299  & 11:37:16.779  & -63:17:47.43   & 11:37:17.229 & -63:17:47.84  & $  0.639 \pm  0.320$ & $  0.638 \pm  0.281$ & $  1.656 \pm  0.567$ & $-0.051 \pm  0.326$ & $-0.288 \pm  0.538$  \\
300  & 11:37:50.378  & -63:27:23.90   & 11:37:50.828 & -63:27:24.31  & $  0.656 \pm  0.249$ & $  1.224 \pm  0.460$ & $  1.942 \pm  0.497$ & $-0.255 \pm  0.962$ & $ 0.913 \pm  0.130$  \\
301  & 11:39:26.070  & -63:25:54.70   & 11:39:26.520 & -63:25:55.11  & $  0.375 \pm  0.228$ & $  0.415 \pm  0.218$ & $  1.539 \pm  0.429$ & $-0.535 \pm  0.241$ & $-1.000 \pm  0.702$  \\
302? & 11:37:40.631  & -63:30:39.96   & 11:37:41.081 & -63:30:40.37  & $  0.756 \pm  0.376$ & $  0.804 \pm  0.379$ & $  1.505 \pm  0.568$ & $ 0.096 \pm  0.351$ & $-0.887 \pm  0.582$  \\
303? & 11:38:29.156  & -63:13:49.20   & 11:38:29.606 & -63:13:49.61  & $                  $ & $  0.830 \pm  0.315$ & $  2.397 \pm  0.586$ & $ 1.000 \pm  0.194$ & $ 0.080 \pm  0.236$  \\
304  & 11:37:53.385  & -63:11:49.03   & 11:37:53.835 & -63:11:49.44  & $  0.189 \pm  0.281$ & $  0.603 \pm  0.342$ & $  2.423 \pm  0.708$ & $-0.154 \pm  0.265$ & $-0.429 \pm  0.544$  \\
305  & 11:38:15.472  & -63:28:32.38   & 11:38:15.922 & -63:28:32.79  & $  0.603 \pm  0.236$ & $  0.465 \pm  0.292$ & $  2.012 \pm  0.507$ & $ 1.000 \pm  7.599$ & $ 0.973 \pm  0.131$  \\
306  & 11:39:32.176  & -63:21:50.32   & 11:39:32.626 & -63:21:50.73  & $  0.919 \pm  0.335$ & $  0.778 \pm  0.316$ & $  0.198 \pm  1.055$ & $                 $ & $ 1.000 \pm  3.678$  \\
307  & 11:40:10.354  & -63:24:01.51   & 11:40:10.804 & -63:24:01.92  & $  0.985 \pm  0.442$ & $  1.369 \pm  0.463$ & $                  $ & $                 $ & $                 $  \\
308  & 11:38:06.904  & -63:28:47.60   & 11:38:07.354 & -63:28:48.01  & $  0.206 \pm  0.148$ & $  0.821 \pm  0.311$ & $  1.010 \pm  0.353$ & $-0.049 \pm  0.330$ & $-1.000 \pm  0.465$  \\
309? & 11:39:10.235  & -63:10:32.33   & 11:39:10.685 & -63:10:32.74  & $                  $ & $  1.533 \pm  0.599$ & $                  $ & $                 $ & $                 $  \\
310  & 11:36:55.037  & -63:26:54.89   & 11:36:55.487 & -63:26:55.30  & $  1.048 \pm  0.418$ & $  1.772 \pm  0.481$ & $                  $ & $                 $ & $                 $  \\
311  & 11:37:36.229  & -63:30:38.80  :& 11:37:36.679 & -63:30:39.21  & $  0.965 \pm  0.382$ & $  0.657 \pm  0.316$ & $  2.316 \pm  0.689$ & $ 0.090 \pm  0.280$ & $-0.456 \pm  0.461$  \\
312  & 11:36:19.402  & -63:23:58.18   & 11:36:19.852 & -63:23:58.59  & $  6.572 \pm  2.175$ & $                  $ & $  7.956 \pm  1.545$ & $-0.437 \pm  0.653$ & $ 0.936 \pm  0.089$  \\
313  & 11:37:33.640  & -63:17:51.58   & 11:37:34.090 & -63:17:51.99  & $  0.125 \pm  0.203$ & $  0.417 \pm  0.243$ & $  1.791 \pm  0.482$ & $-0.546 \pm  0.235$ & $-0.807 \pm  0.813$  \\
314  & 11:38:23.791  & -63:15:49.67   & 11:38:24.241 & -63:15:50.08  & $                  $ & $  0.469 \pm  0.212$ & $  1.775 \pm  0.460$ & $ 0.949 \pm  0.332$ & $ 0.307 \pm  0.237$  \\
315? & 11:36:09.416  & -63:22:03.20   & 11:36:09.866 & -63:22:03.61  & $                  $ & $                  $ & $  2.995 \pm  1.212$ & $-0.748 \pm  0.401$ & $-0.151 \pm  1.539$  \\
316  & 11:37:45.197  & -63:09:49.92   & 11:37:45.647 & -63:09:50.33  & $  0.094 \pm  0.349$ & $  0.952 \pm  0.398$ & $  3.139 \pm  0.796$ & $-0.009 \pm  0.241$ & $-1.000 \pm  0.320$  \\
317? & 11:38:19.553  & -63:31:16.08   & 11:38:20.003 & -63:31:16.49  & $  0.294 \pm  0.224$ & $  0.207 \pm  0.273$ & $  1.496 \pm  0.577$ & $ 0.358 \pm  0.281$ & $-1.000 \pm  0.749$  \\
318  & 11:36:28.821  & -63:24:07.26   & 11:36:29.271 & -63:24:07.67  & $  1.359 \pm  0.534$ & $  1.546 \pm  0.596$ & $  3.217 \pm  1.055$ & $ 0.320 \pm  0.301$ & $-0.218 \pm  0.435$  \\
319  & 11:37:30.997  & -63:13:25.05   & 11:37:31.447 & -63:13:25.46  & $  0.640 \pm  0.367$ & $  0.507 \pm  0.424$ & $  3.220 \pm  0.697$ & $-0.019 \pm  0.193$ & $-1.000 \pm  0.398$  \\
320? & 11:39:42.121  & -63:28:32.29   & 11:39:42.571 & -63:28:32.70  & $  0.354 \pm  0.260$ & $  0.149 \pm  0.320$ & $  3.203 \pm  0.765$ & $-0.023 \pm  0.231$ & $-0.961 \pm  0.263$  \\
321? & 11:39:02.146  & -63:12:16.26   & 11:39:02.596 & -63:12:16.67  & $                  $ & $  0.588 \pm  0.444$ & $  2.076 \pm  0.587$ & $-0.649 \pm  0.263$ & $-1.000 \pm  1.017$  \\
322? & 11:39:01.678  & -63:10:34.29   & 11:39:02.128 & -63:10:34.70  & $                  $ & $  1.221 \pm  0.454$ & $                  $ & $                 $ & $                 $  \\
323? & 11:39:54.082  & -63:28:48.41   & 11:39:54.532 & -63:28:48.82  & $  1.843 \pm  0.531$ & $  0.557 \pm  0.348$ & $                  $ & $                 $ & $                 $  \\
324? & 11:38:26.665  & -63:14:43.92   & 11:38:27.115 & -63:14:44.33  & $                  $ & $  0.287 \pm  0.243$ & $  1.726 \pm  0.515$ & $-0.986 \pm  0.179$ & $ 0.975 \pm  0.312$  \\
325  & 11:37:32.044  & -63:09:10.76   & 11:37:32.494 & -63:09:11.17  & $  0.943 \pm  0.578$ & $  1.221 \pm  0.570$ & $  5.624 \pm  1.328$ & $-0.567 \pm  0.189$ & $ 0.174 \pm  0.437$  \\
326  & 11:37:31.059  & -63:21:00.71   & 11:37:31.509 & -63:21:01.12  & $                  $ & $  0.505 \pm  0.465$ & $  1.962 \pm  0.516$ & $-0.278 \pm  0.281$ & $-0.016 \pm  0.407$  \\
327  & 11:36:37.181  & -63:24:32.77   & 11:36:37.631 & -63:24:33.18  & $  0.495 \pm  0.399$ & $  1.029 \pm  0.468$ & $  1.978 \pm  0.631$ & $-0.120 \pm  0.309$ & $-1.000 \pm  0.317$  \\
328? & 11:38:30.132  & -63:33:32.09   & 11:38:30.582 & -63:33:32.50  & $  1.086 \pm  0.466$ & $  0.808 \pm  0.358$ & $  1.241 \pm  0.520$ & $-0.812 \pm  0.272$ & $-0.357 \pm  2.556$  \\
329  & 11:37:00.898  & -63:16:26.16   & 11:37:01.348 & -63:16:26.57  & $  0.622 \pm  0.381$ & $  0.787 \pm  0.385$ & $  1.857 \pm  0.741$ & $ 0.650 \pm  0.280$ & $-1.000 \pm  0.668$  \\
330  & 11:39:57.861  & -63:21:49.10   & 11:39:58.311:& -63:21:49.51  & $  0.990 \pm  0.368$ & $  0.382 \pm  0.247$ & $  1.342 \pm  0.515$ & $ 0.842 \pm  0.273$ & $-0.625 \pm  0.437$  \\
  \hline
  \end{tabular}
  \end{sidewaystable*}

  \addtocounter{table}{-1}

  \begin{sidewaystable*}[htb]
  \tiny
  \centering
  \caption{Continued.}
  \begin{tabular}{>{\footnotesize}l >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c | >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c }
  \hline
XID & RA & DEC & RA(cor) & DEC(cor) &CR(MOS1) & CR(MOS2) & CR(pn) & $HR_1$(pn) & $HR_2$(pn)  \\
  \hline
331  & 11:36:49.297  & -63:28:27.88   & 11:36:49.747 & -63:28:28.29  & $  0.885 \pm  0.481$ & $  1.224 \pm  0.463$ & $                  $ & $                 $ & $                 $  \\
332  & 11:38:53.872  & -63:11:38.84   & 11:38:54.322 & -63:11:39.25  & $                  $ & $  0.400 \pm  0.307$ & $  4.019 \pm  0.876$ & $ 0.454 \pm  0.196$ & $-0.446 \pm  0.289$  \\
333? & 11:38:46.526  & -63:15:37.77   & 11:38:46.976 & -63:15:38.18  & $                  $ & $  0.000 \pm  0.143$ & $  1.641 \pm  0.483$ & $-1.000 \pm  0.272$ & $ 1.000 \pm  0.486$  \\
334  & 11:37:42.749  & -63:12:28.11   & 11:37:43.199 & -63:12:28.52  & $  1.042 \pm  0.381$ & $  0.296 \pm  0.253$ & $  2.699 \pm  0.793$ & $-0.064 \pm  0.359$ & $ 0.332 \pm  0.319$  \\
335  & 11:38:58.264  & -63:24:45.74   & 11:38:58.714 & -63:24:46.15  & $  0.370 \pm  0.193$ & $  0.672 \pm  0.232$ & $  1.369 \pm  0.434$ & $-0.266 \pm  0.335$ & $-0.036 \pm  0.469$  \\
336  & 11:40:05.958  & -63:21:38.28   & 11:40:06.408 & -63:21:38.69  & $  0.947 \pm  0.431$ & $  1.393 \pm  0.544$ & $  2.087 \pm  0.690$ & $                 $ & $ 1.000 \pm  0.138$  \\
337  & 11:40:11.053  & -63:25:54.15   & 11:40:11.503 & -63:25:54.56  & $  0.925 \pm  0.532$ & $  1.767 \pm  0.539$ & $                  $ & $                 $ & $                 $  \\
338  & 11:36:41.306  & -63:23:27.53   & 11:36:41.756 & -63:23:27.94  & $  0.592 \pm  0.368$ & $  0.941 \pm  0.431$ & $  3.245 \pm  0.954$ & $ 0.440 \pm  0.284$ & $-0.180 \pm  0.356$  \\
339  & 11:38:48.825  & -63:20:48.54   & 11:38:49.275 & -63:20:48.95  & $  0.392 \pm  0.187$ & $  0.368 \pm  0.185$ & $  1.260 \pm  0.376$ & $ 1.000 \pm  0.687$ & $ 0.499 \pm  0.263$  \\
340? & 11:36:57.602  & -63:17:10.48   & 11:36:58.052 & -63:17:10.89  & $  0.163 \pm  0.218$ & $  0.074 \pm  0.182$ & $  1.879 \pm  0.528$ & $-0.889 \pm  0.183$ & $-1.000 \pm  2.657$  \\
341  & 11:37:30.683  & -63:31:26.88   & 11:37:31.133 & -63:31:27.29  & $  0.465 \pm  0.313$ & $  0.513 \pm  0.337$ & $  2.224 \pm  0.733$ & $ 0.291 \pm  0.299$ & $-0.427 \pm  0.479$  \\
342? & 11:38:50.982  & -63:14:44.51   & 11:38:51.432 & -63:14:44.92  & $                  $ & $  0.382 \pm  0.321$ & $  1.765 \pm  0.485$ & $ 0.130 \pm  0.260$ & $-1.000 \pm  0.327$  \\
343  & 11:38:19.171  & -63:20:25.21   & 11:38:19.621 & -63:20:25.62  & $  0.810 \pm  0.368$ & $  0.367 \pm  0.300$ & $  2.494 \pm  0.675$ & $ 0.213 \pm  0.267$ & $-0.703 \pm  0.290$  \\
344  & 11:38:00.410  & -63:25:22.10   & 11:38:00.860 & -63:25:22.51  & $  0.204 \pm  0.171$ & $  0.296 \pm  0.166$ & $  1.537 \pm  0.417$ & $ 0.139 \pm  0.267$ & $-0.384 \pm  0.386$  \\
345  & 11:37:50.819  & -63:20:34.63   & 11:37:51.269 & -63:20:35.04  & $  0.945 \pm  0.280$ & $  1.502 \pm  0.321$ & $  4.224 \pm  0.643$ & $ 0.445 \pm  0.197$ & $-0.058 \pm  0.160$  \\
346? & 11:39:14.917  & -63:29:17.72   & 11:39:15.367 & -63:29:18.13  & $  0.394 \pm  0.259$ & $  0.982 \pm  0.370$ & $  2.287 \pm  0.684$ & $ 1.000 \pm  0.851$ & $ 0.826 \pm  0.191$  \\
347  & 11:38:09.707  & -63:27:54.66   & 11:38:10.157 & -63:27:55.07  & $  0.398 \pm  0.170$ & $  0.423 \pm  0.265$ & $  0.567 \pm  0.354$ & $-1.000 \pm  0.147$ & $                 $  \\
348? & 11:38:05.670  & -63:22:14.85   & 11:38:06.120 & -63:22:15.26  & $  0.703 \pm  0.218$ & $  0.556 \pm  0.280$ & $  0.081 \pm  0.272$ & $-1.000 \pm  4.576$ & $                 $  \\
349  & 11:39:01.461  & -63:21:27.97   & 11:39:1.911  & -63:21:28.38  & $  0.470 \pm  0.211$ & $  0.428 \pm  0.192$ & $  1.995 \pm  0.498$ & $ 0.141 \pm  0.329$ & $ 0.045 \pm  0.277$  \\
350  & 11:38:54.348  & -63:25:32.28   & 11:38:54.798 & -63:25:32.69  & $  0.390 \pm  0.221$ & $  0.670 \pm  0.265$ & $  1.174 \pm  0.397$ & $ 0.261 \pm  0.332$ & $-0.494 \pm  0.467$  \\
351? & 11:37:07.298  & -63:25:39.86   & 11:37:07.748 & -63:25:40.27  & $  0.399 \pm  0.238$ & $  0.609 \pm  0.306$ & $  2.042 \pm  0.651$ & $ 0.876 \pm  0.312$ & $ 0.045 \pm  0.313$  \\
352? & 11:36:38.107  & -63:13:23.81   & 11:36:38.557 & -63:13:24.22  & $                  $ & $                  $ & $  2.827 \pm  0.957$ & $-0.035 \pm  0.302$ & $-1.000 \pm  0.638$  \\
353? & 11:38:09.113  & -63:08:19.49   & 11:38:09.563 & -63:08:19.90  & $                  $ & $  0.349 \pm  0.472$ & $  5.409 \pm  1.715$ & $-0.622 \pm  0.288$ & $-0.032 \pm  0.778$  \\
354? & 11:38:29.537  & -63:24:16.30   & 11:38:29.987 & -63:24:16.71  & $  0.558 \pm  0.240$ & $  0.356 \pm  0.205$ & $  0.754 \pm  0.301$ & $ 1.000 \pm  0.253$ & $-0.613 \pm  0.427$  \\
355  & 11:39:20.907  & -63:22:52.49   & 11:39:21.357 & -63:22:52.90  & $  0.362 \pm  0.212$ & $  0.550 \pm  0.229$ & $  1.918 \pm  0.788$ & $                 $ & $ 1.000 \pm  0.218$  \\
356  & 11:37:40.902  & -63:14:33.73   & 11:37:41.352 & -63:14:34.14  & $  0.210 \pm  0.212$ & $  0.369 \pm  0.216$ & $  1.434 \pm  0.465$ & $-0.083 \pm  0.298$ & $-1.000 \pm  0.539$  \\
357? & 11:39:07.572  & -63:12:54.35   & 11:39:08.022 & -63:12:54.76  & $                  $ & $  0.946 \pm  0.378$ & $  1.782 \pm  0.631$ & $ 0.028 \pm  0.316$ & $-0.561 \pm  0.620$  \\
358? & 11:37:46.107  & -63:20:02.17   & 11:37:46.557 & -63:20:02.58  & $  1.076 \pm  0.345$ & $  0.599 \pm  0.274$ & $  2.458 \pm  0.577$ & $-0.746 \pm  0.223$ & $ 0.282 \pm  0.533$  \\
359  & 11:40:02.483  & -63:23:54.65   & 11:40:02.933 & -63:23:55.06  & $  0.768 \pm  0.353$ & $  0.663 \pm  0.308$ & $  2.279 \pm  0.737$ & $ 0.011 \pm  0.303$ & $-0.501 \pm  0.529$  \\
360  & 11:36:34.248  & -63:16:10.44   & 11:36:34.698 & -63:16:10.85  & $  2.945 \pm  0.805$ & $  0.097 \pm  0.267$ & $  1.705 \pm  0.987$ & $ 0.395 \pm  0.614$ & $ 0.033 \pm  0.632$  \\
361  & 11:38:10.633  & -63:22:06.58   & 11:38:11.083 & -63:22:06.99  & $  0.288 \pm  0.227$ & $  0.884 \pm  0.249$ & $  0.850 \pm  0.419$ & $-0.675 \pm  0.482$ & $ 0.331 \pm  0.896$  \\
362? & 11:38:17.611  & -63:12:02.67   & 11:38:18.061 & -63:12:03.08  & $                  $ & $  0.729 \pm  0.384$ & $  4.623 \pm  0.965$ & $ 0.271 \pm  0.249$ & $-0.023 \pm  0.235$  \\
363  & 11:38:57.748  & -63:22:38.75   & 11:38:58.198 & -63:22:39.16  & $  0.772 \pm  0.245$ & $  0.633 \pm  0.214$ & $  1.159 \pm  0.704$ & $ 0.278 \pm  0.633$ & $-1.000 \pm  0.481$  \\
364? & 11:36:09.884  & -63:22:18.05   & 11:36:10.334 & -63:22:18.46  & $                  $ & $                  $ & $  3.471 \pm  1.252$ & $ 0.243 \pm  0.344$ & $-0.610 \pm  0.542$  \\
365  & 11:37:11.321  & -63:31:11.59   & 11:37:11.771 & -63:31:12.00  & $  1.010 \pm  0.472$ & $  0.826 \pm  0.471$ & $  2.898 \pm  0.930$ & $                 $ & $ 1.000 \pm  0.166$  \\
366? & 11:38:26.192  & -63:19:03.60   & 11:38:26.642 & -63:19:04.01  & $  0.763 \pm  0.399$ & $  0.247 \pm  0.335$ & $  1.413 \pm  0.633$ & $-0.002 \pm  0.445$ & $-1.000 \pm  0.194$  \\
367  & 11:38:25.993  & -63:19:10.68   & 11:38:26.443 & -63:19:11.09  & $  0.717 \pm  0.260$ & $  0.786 \pm  0.246$ & $  1.579 \pm  0.473$ & $-0.534 \pm  0.273$ & $-1.000 \pm  1.101$  \\
368? & 11:38:46.743  & -63:28:49.72   & 11:38:47.193 & -63:28:50.13  & $  1.283 \pm  0.514$ & $  0.313 \pm  0.251$ & $  1.397 \pm  0.484$ & $-0.133 \pm  0.353$ & $-0.171 \pm  0.528$  \\
  \hline
  \end{tabular}
